Goal-Driven Query Answering over First- and Second-Order Dependencies with Equality

In this paper we present the first goal-driven query answering technique for first- and second-order dependencies with equality. Our technique transforms the input dependencies so that applying the chase to the output avoids many inferences that are irrelevant to the query. The transformation proceeds in several steps, which comprise the following three novel techniques. First, we present a variant of the singularisation technique by Marnette [59] that can handle function variables and that corrects an incompleteness of a related formulation by ten Cate et al. [73]. Second, we present a relevance analysis technique that can eliminate dependencies that provably do not contribute to query answers. Third, we present a variant of the magic sets algorithm [19] that can handle second-order dependencies with equality. We also present the results of an extensive empirical evaluation, which show that goal-driven query answering can be orders of magnitude faster than computing the full universal model.

==> figures/plot_DEEP_200_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            ytick pos=left,
            ylabel={\huge \#Rules},
            xmin=1,
            xmax=20,
            ymax=10000,
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=black, mark=none] table {
                0 4541
                20 4541
            };
        \addplot+[color=green, mark=none] table {
                1 180
                2 405
                3 582
                4 782
                5 1138
                6 1652
                7 1791
                8 1934
                9 2098
                10 2153
                11 2455
                12 2464
                13 2537
                14 2691
                15 3468
                16 3599
                17 4354
                18 4361
                19 4415
                20 4508
            };
        \addplot+[color=blue, mark=none]  table {
                1 0
                2 17
                3 19
                4 21
                5 21
                6 21
                7 21
                8 21
                9 30
                10 33
                11 44
                12 44
                13 45
                14 52
                15 147
                16 150
                17 169
                18 172
                19 189
                20 353
            };
        \addplot+[color=red, mark=none]  table {
                1 1
                2 21
                3 23
                4 26
                5 26
                6 26
                7 27
                8 28
                9 39
                10 43
                11 54
                12 55
                13 56
                14 66
                15 213
                16 267
                17 270
                18 270
                19 331
                20 657
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_DEEP_200_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            ytick pos=left,
            ylabel={\huge Time in ms},
            xmin=1,
            xmax=20,
            ymax=50000,
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=black, mark=none] table {
                0 8619
                20 8619
            };
        \addplot+[color=green, mark=none] table {
                1 27
                2 56
                3 96
                4 126
                5 214
                6 290
                7 365
                8 389
                9 437
                10 506
                11 529
                12 554
                13 580
                14 741
                15 790
                16 928
                17 962
                18 963
                19 972
                20 1890
            };
        \addplot+[color=blue, mark=none]  table {
                1 3612
                2 3654
                3 3658
                4 3661
                5 3662
                6 3663
                7 3665
                8 3667
                9 3685
                10 3695
                11 3709
                12 3713
                13 3719
                14 3739
                15 3744
                16 3748
                17 3780
                18 3832
                19 3860
                20 4583
            };
        \addplot+[color=red, mark=none]  table {
                1 3698
                2 3857
                3 3864
                4 3872
                5 3875
                6 3878
                7 3887
                8 3888
                9 3914
                10 3920
                11 3940
                12 4008
                13 4093
                14 4094
                15 4095
                16 4111
                17 4117
                18 4202
                19 4768
                20 7089
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_DEEP_200_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            xtick pos=left,
            ylabel={\huge \#Total facts},
            xmin=1,
            xmax=20,
            ymax=5000000,
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=black, mark=none] table {
                0 927324
                20 927324
            };
        \addplot+[color=green, mark=none] table {
                1 258
                2 440
                3 508
                4 615
                5 654
                6 681
                7 882
                8 928
                9 972
                10 1002
                11 1027
                12 1043
                13 1118
                14 1128
                15 1280
                16 2697
                17 2780
                18 11221
                19 14165
                20 227251
            };
        \addplot+[color=blue, mark=none]  table {
                1 0
                2 33
                3 38
                4 39
                5 42
                6 44
                7 44
                8 45
                9 59
                10 66
                11 88
                12 90
                13 90
                14 107
                15 348
                16 355
                17 365
                18 389
                19 436
                20 1007
            };
        \addplot+[color=red, mark=none]  table {
                1 1
                2 40
                3 48
                4 49
                5 53
                6 53
                7 53
                8 55
                9 63
                10 66
                11 72
                12 86
                13 100
                14 165
                15 213
                16 280
                17 300
                18 347
                19 418
                20 493
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_DEEP_200_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Useful facts},
    xmin=1,
    xmax=20,
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 927324
20 927324
};
\addplot+[color=green, mark=none] table {
1 211
2 339
3 404
4 553
5 569
6 597
7 657
8 747
9 853
10 870
11 889
12 914
13 917
14 923
15 930
16 1071
17 2084
18 7891
19 9398
20 138930
};
\addplot+[color=blue, mark=none]  table {
1 0
2 33
3 38
4 39
5 42
6 44
7 44
8 45
9 59
10 66
11 88
12 90
13 90
14 107
15 348
16 355
17 365
18 389
19 436
20 1007
};
\addplot+[color=red, mark=none]  table {
1 0
2 32
3 37
4 38
5 39
6 42
7 42
8 44
9 51
10 53
11 55
12 67
13 79
14 107
15 162
16 216
17 219
18 262
19 269
20 382
};
\end{axis}
\end{tikzpicture}

==> figures/plot_DEEP_300_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            ytick pos=left,
            ylabel={\huge \#Rules},
            xmin=1,
            xmax=20,
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=green, mark=none] table {
                1 582
                2 2098
                3 2309
                4 2334
                5 2338
                6 3761
                7 4560
                8 4739
                9 5045
                10 5760
                11 6197
                12 6528
                13 6786
                14 7327
                15 7644
                16 7802
                17 8772
                18 9009
                19 10311
                20 10352
            };
        \addplot+[color=blue, mark=none]  table {
                1 0
                2 19
                3 21
                4 21
                5 21
                6 23
                7 27
                8 27
                9 30
                10 44
                11 47
                12 48
                13 52
                14 55
                15 255
                16 256
                17 258
                18 304
                19 340
                20 667
            };
        \addplot+[color=red, mark=none]  table {
                1 1
                2 23
                3 26
                4 26
                5 28
                6 28
                7 34
                8 34
                9 39
                10 55
                11 58
                12 60
                13 66
                14 69
                15 314
                16 414
                17 424
                18 515
                19 518
                20 1447
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_DEEP_300_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge Time in ms},
    xmin=1,
    xmax=20,
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=green, mark=none] table {
1 98
2 482
3 1474
4 1631
5 1858
6 1860
7 2144
8 2171
9 3342
10 9458
11 13879
12 17378
13 22907
14 28079
15 28359
16 56775
17 87045
18 191397
19 222665
20 408561
};
\addplot+[color=blue, mark=none]  table {
1 3987
2 3991
3 4001
4 4008
5 4012
6 4037
7 4038
8 4046
9 4047
10 4050
11 4094
12 4101
13 4136
14 4141
15 4147
16 4172
17 4354
18 4637
19 12724
20 97494
};
\addplot+[color=red, mark=none]  table {
1 4105
2 4261
3 4265
4 4284
5 4298
6 4315
7 4328
8 4350
9 4362
10 4362
11 4364
12 4379
13 4411
14 4473
15 4482
16 4492
17 4621
18 4880
19 12955
20 105085
};
\end{axis}
\end{tikzpicture}

==> figures/plot_DEEP_300_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Total facts},
    xmin=1,
    xmax=20,
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=green, mark=none] table {
1 508
2 1118
3 1220
4 1224
5 1261
6 1383
7 1551
8 1997
9 313573
10 877939
11 1571724
12 1931912
13 1931924
14 2515492
15 3110247
16 3112444
17 7401835
18 14650417
19 16502214
20 31904587
};
\addplot+[color=blue, mark=none]  table {
1 0
2 38
3 39
4 42
5 45
6 48
7 54
8 58
9 59
10 90
11 95
12 97
13 107
14 111
15 535
16 604
17 604
18 714
19 811
20 2445
};
\addplot+[color=red, mark=none]  table {
1 1
2 48
3 49
4 53
5 53
6 61
7 66
8 72
9 72
10 73
11 84
12 102
13 105
14 165
15 333
16 365
17 607
18 768
19 902
20 1420
};
\end{axis}
\end{tikzpicture}

==> figures/plot_DEEP_300_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            xtick pos=left,
            ylabel={\huge \#Useful facts},
            xmin=1,
            xmax=20,
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=green, mark=none] table {
                1 404
                2 930
                3 1077
                4 1078
                5 1089
                6 1153
                7 1194
                8 1226
                9 195492
                10 707296
                11 875949
                12 1051900
                13 1931774
                14 1931778
                15 1932032
                16 1932132
                17 6203322
                18 12888698
                19 16295721
                20 24189489
            };
        \addplot+[color=blue, mark=none]  table {
                1 0
                2 38
                3 39
                4 42
                5 45
                6 48
                7 54
                8 58
                9 59
                10 90
                11 95
                12 97
                13 107
                14 111
                15 535
                16 604
                17 604
                18 714
                19 811
                20 2445
            };
        \addplot+[color=red, mark=none]  table {
                1 0
                2 37
                3 38
                4 42
                5 42
                6 48
                7 53
                8 53
                9 54
                10 55
                11 69
                12 79
                13 82
                14 107
                15 263
                16 292
                17 446
                18 502
                19 681
                20 740
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_LUBM_01k_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge \#Rules},
    xmin=1,
    xmax=14,
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 144
14 144
};
\addplot+[color=green, mark=none] table {
1 4
2 14
3 27
4 274
5 276
6 276
7 278
8 278
9 279
10 279
11 280
12 283
13 283
14 285
};
\addplot+[color=blue, mark=none]  table {
1 2
2 4
3 6
4 20
5 26
6 110
7 110
8 111
9 111
10 111
11 111
12 111
13 111
14 112
};
\addplot+[color=red, mark=none]  table {
1 4
2 7
3 10
4 27
5 49
6 241
7 243
8 243
9 245
10 245
11 246
12 247
13 250
14 252
};
\end{axis}
\end{tikzpicture}

==> figures/plot_LUBM_01k_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge Time in ms},
    xmin=1,
    xmax=14,
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 376648
14 376648
};
\addplot+[color=green, mark=none] table {
1 338
2 4205
3 10721
4 10833
5 11619
6 12129
7 12341
8 12854
9 13097
10 13245
11 14144
12 599247
13 899705
14 919410
};
\addplot+[color=blue, mark=none]  table {
1 676
2 11628
3 26485
4 33032
5 42715
6 258199
7 258893
8 261502
9 262140
10 263333
11 265920
12 268945
13 274488
14 291264
};
\addplot+[color=red, mark=none]  table {
1 134
2 4314
3 5357
4 10569
5 10746
6 11040
7 11820
8 12080
9 12233
10 13069
11 14367
12 550611
13 640252
14 842955
};
\end{axis}
\end{tikzpicture}

==> figures/plot_LUBM_01k_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Total facts},
    xmin=1,
    xmax=14,
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 369346294
14 369346294
};
\addplot+[color=green, mark=none] table {
1 1350891
2 22435572
3 23774297
4 103495347
5 103495669
6 103499444
7 103539209
8 103563647
9 104014770
10 106424432
11 124915575
12 321038085
13 428179885
14 693894330
};
\addplot+[color=blue, mark=none]  table {
1 1541760
2 23774295
3 44871049
4 59029058
5 62691521
6 293497170
7 293497181
8 293497233
9 293497885
10 293501926
11 293504956
12 293770147
13 303944546
14 336326818
};
\addplot+[color=red, mark=none]  table {
1 622010
2 22435572
3 23774297
4 31345777
5 103495661
6 103499304
7 103537529
8 103561427
9 103994782
10 106403470
11 124915407
12 240084711
13 416135085
14 670084044
};
\end{axis}
\end{tikzpicture}

==> figures/plot_LUBM_01k_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Useful facts},
    xmin=1,
    xmax=14,
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 369346294
14 369346294
};
\addplot+[color=green, mark=none] table {
1 1350410
2 22435545
3 23774295
4 103495340
5 103495449
6 103496478
7 103507804
8 103534590
9 103644322
10 106077900
11 124913361
12 176358468
13 214063430
14 277976789
};
\addplot+[color=blue, mark=none]  table {
1 1541759
2 23774295
3 44871048
4 59029058
5 62691520
6 293497169
7 293497180
8 293497232
9 293497884
10 293501925
11 293504955
12 293770147
13 303944546
14 336326817
};
\addplot+[color=red, mark=none]  table {
1 621529
2 22435545
3 23774295
4 31345770
5 34944007
6 103495449
7 103496478
8 103507804
9 103534590
10 103644322
11 106077900
12 124913361
13 214063430
14 277976789
};
\end{axis}
\end{tikzpicture}

==> figures/plot_LUBM_100_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge \#Rules},
    xmin=1,
    xmax=14,
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 144
14 144
};
\addplot+[color=green, mark=none] table {
1 4
2 14
3 27
4 274
5 276
6 276
7 278
8 278
9 279
10 279
11 280
12 283
13 283
14 285
};
\addplot+[color=blue, mark=none]  table {
1 2
2 4
3 6
4 20
5 26
6 110
7 110
8 111
9 111
10 111
11 111
12 111
13 111
14 112
};
\addplot+[color=red, mark=none]  table {
1 4
2 7
3 10
4 27
5 49
6 241
7 243
8 243
9 245
10 245
11 246
12 247
13 250
14 252
};
\end{axis}
\end{tikzpicture}

==> figures/plot_LUBM_100_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge Time in ms},
    xmin=1,
    xmax=14,
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 31859
14 31859
};
\addplot+[color=green, mark=none] table {
1 50
2 458
3 725
4 1090
5 1140
6 1150
7 1214
8 1313
9 1328
10 1487
11 1772
12 8777
13 48546
14 76869
};
\addplot+[color=blue, mark=none]  table {
1 72
2 663
3 2087
4 2388
5 4037
6 24558
7 24821
8 25013
9 25024
10 25032
11 25069
12 25189
13 25395
14 25534
};
\addplot+[color=red, mark=none]  table {
1 36
2 472
3 569
4 738
5 1132
6 1149
7 1183
8 1269
9 1349
10 1445
11 1750
12 5103
13 47130
14 73646
};
\end{axis}
\end{tikzpicture}

==> figures/plot_LUBM_100_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Total facts},
    xmin=1,
    xmax=14,
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 37061682
14 37061682
};
\addplot+[color=green, mark=none] table {
1 136398
2 2250976
3 2387912
4 10387561
5 10387883
6 10391658
7 10431423
8 10455861
9 10674457
10 10906984
11 12541810
12 13582507
13 42908312
14 69624726
};
\addplot+[color=blue, mark=none]  table {
1 154419
2 2387910
3 4501857
4 5921730
5 6294627
6 29451773
7 29451784
8 29451836
9 29452241
10 29452488
11 29459559
12 29479015
13 30500300
14 33749463
};
\addplot+[color=red, mark=none]  table {
1 63471
2 2250976
3 2387912
4 3147330
5 4907891
6 10387875
7 10391518
8 10429743
9 10453641
10 10672359
11 10886996
12 12541642
13 41702390
14 67235954
};
\end{axis}
\end{tikzpicture}

==> figures/plot_LUBM_100_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Useful facts},
    xmin=1,
    xmax=14,
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 37061682
14 37061682
};
\addplot+[color=green, mark=none] table {
1 135917
2 2250949
3 2387910
4 10387554
5 10387663
6 10388692
7 10400018
8 10426804
9 10536536
10 10639800
11 11721281
12 12539596
13 21466505
14 27893673
};
\addplot+[color=blue, mark=none]  table {
1 154418
2 2387910
3 4501856
4 5921730
5 6294626
6 29451772
7 29451783
8 29451835
9 29452240
10 29452487
11 29459558
12 29479015
13 30500300
14 33749462
};
\addplot+[color=red, mark=none]  table {
1 62990
2 2250949
3 2387910
4 2553769
5 3147323
6 10387663
7 10388692
8 10400018
9 10426804
10 10536536
11 10639800
12 12539596
13 21466505
14 27893673
};
\end{axis}
\end{tikzpicture}

==> figures/plot_ONT_256_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            ytick pos=left,
            ylabel={\huge \#Rules},
            xmin=1,
            xmax=20,
            ymax=100000,
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=black, mark=none] table {
                0 1492
                20 1492
            };
        \addplot+[color=green, mark=none] table {
                1 8375
                2 8376
                3 8379
                4 8380
                5 8380
                6 8380
                7 8381
                8 8381
                9 8382
                10 8383
                11 8384
                12 8384
                13 8385
                14 8387
                15 8388
                16 8390
                17 8395
                18 8398
                19 8399
            };
        \addplot+[color=blue, mark=none]  table {
                1 1
                2 1
                3 1
                4 1
                5 4
                6 5
                7 5
                8 5
                9 5
                10 6
                11 7
                12 7
                13 8
                14 8
                15 9
                16 10
                17 10
                18 10
                19 10
            };
        \addplot+[color=red, mark=none]  table {
                1 1
                2 1
                3 1
                4 1
                5 8
                6 9
                7 9
                8 10
                9 10
                10 11
                11 14
                12 14
                13 15
                14 15
                15 18
                16 19
                17 19
                18 19
                19 19
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_ONT_256_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            ytick pos=left,
            ylabel={\huge Time in ms},
            xmin=1,
            xmax=20,
            ymax=1000000,
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=black, mark=none] table {
                0 59580
                20 59580
            };
        \addplot+[color=green, mark=none] table {
                1 499985
                2 501778
                3 505570
                4 516381
                5 518092
                6 522314
                7 528483
                8 529679
                9 531284
                10 531496
                11 536398
                12 537240
                13 537324
                14 538026
                15 541536
                16 552055
                17 557685
                18 558335
                19 607410
            };
        \addplot+[color=blue, mark=none]  table {
                1 191
                2 200
                3 202
                4 202
                5 355
                6 360
                7 391
                8 414
                9 493
                10 554
                11 563
                12 627
                13 650
                14 706
                15 717
                16 772
                17 3733
                18 4013
                19 4026
            };
        \addplot+[color=red, mark=none]  table {
                1 196
                2 202
                3 204
                4 205
                5 306
                6 349
                7 357
                8 364
                9 368
                10 372
                11 396
                12 406
                13 475
                14 510
                15 537
                16 702
                17 3633
                18 3659
                19 3703
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_ONT_256_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            xtick pos=left,
            ylabel={\huge \#Total facts},
            xmin=1,
            xmax=20,
            ymax=1000000000,
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=black, mark=none] table {
                0 7820377
                20 7820377
            };
        \addplot+[color=green, mark=none] table {
                1 268606204
                2 270407771
                3 271008102
                4 271347381
                5 280538593
                6 282805872
                7 285207257
                8 287522370
                9 287759820
                10 287771788
                11 287782785
                12 287807009
                13 288254268
                14 290516881
                15 294814947
                16 301558356
                17 301572084
                18 304186839
                19 329966506
            };
        \addplot+[color=blue, mark=none]  table {
                1 1
                2 1
                3 1
                4 1
                5 49671
                6 59237
                7 78284
                8 78570
                9 79060
                10 79631
                11 98156
                12 106201
                13 108624
                14 127909
                15 128198
                16 140228
                17 140323
                18 147486
                19 157433
            };
        \addplot+[color=red, mark=none]  table {
                1 1
                2 1
                3 1
                4 1
                5 39780
                6 58823
                7 59088
                8 59642
                9 59891
                10 59985
                11 65013
                12 68847
                13 69241
                14 69425
                15 75729
                16 79013
                17 79286
                18 88965
                19 134737
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_ONT_256_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            xtick pos=left,
            ylabel={\huge \#Useful facts},
            xmin=1,
            xmax=20,
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=black, mark=none] table {
                0 7820377
                20 7820377
            };
        \addplot+[color=green, mark=none] table {
                1 2430067
                2 2431432
                3 2432365
                4 2432585
                5 2433430
                6 2439600
                7 2441640
                8 2446203
                9 2449444
                10 2451230
                11 2451233
                12 2451238
                13 2451271
                14 2451540
                15 2457398
                16 2459962
                17 2464004
                18 2467408
                19 2482924
            };
        \addplot+[color=blue, mark=none]  table {
                1 0
                2 0
                3 0
                4 0
                5 49671
                6 59237
                7 78284
                8 78570
                9 79060
                10 79631
                11 98156
                12 106201
                13 108624
                14 127909
                15 128198
                16 140228
                17 140323
                18 147486
                19 157433
            };
        \addplot+[color=red, mark=none]  table {
                1 0
                2 0
                3 0
                4 0
                5 29848
                6 39841
                7 39949
                8 48995
                9 49227
                10 50099
                11 55162
                12 59050
                13 59311
                14 59391
                15 65599
                16 69058
                17 69299
                18 79038
                19 95099
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_generated26_10000_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            ytick pos=left,
            ylabel={\huge \#Rules},
            xmin=0,
            xmax=120,
            ymax=10000,
            xtick={1,20,40,60,80,100,120},
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=black, mark=none] table {
                0 1987
                120 1987
            };
        \addplot+[color=green, mark=none] table {
                1 3504
                2 3505
                3 3505
                4 3506
                5 3506
                6 3507
                7 3508
                8 3508
                9 3508
                10 3508
                11 3510
                12 3510
                13 3512
                14 3513
                15 3513
                16 3513
                17 3514
                18 3514
                19 3514
                20 3514
                21 3514
                22 3514
                23 3514
                24 3515
                25 3515
                26 3515
                27 3515
                28 3515
                29 3515
                30 3515
                31 3515
                32 3515
                33 3516
                34 3516
                35 3516
                36 3516
                37 3516
                38 3516
                39 3516
                40 3516
                41 3517
                42 3517
                43 3517
                44 3518
                45 3518
                46 3519
                47 3519
                48 3519
                49 3519
                50 3519
                51 3519
                52 3519
                53 3519
                54 3519
                55 3520
                56 3520
                57 3520
                58 3520
                59 3520
                60 3520
                61 3520
                62 3520
                63 3520
                64 3521
                65 3521
                66 3521
                67 3521
                68 3521
                69 3521
                70 3521
                71 3521
                72 3521
                73 3521
                74 3521
                75 3521
                76 3521
                77 3521
                78 3521
                79 3521
                80 3521
                81 3521
                82 3521
                83 3521
                84 3521
                85 3521
                86 3521
                87 3521
                88 3521
                89 3521
                90 3521
                91 3521
                92 3521
                93 3521
                94 3521
                95 3521
                96 3521
                97 3521
                98 3522
                99 3522
                100 3522
                101 3522
                102 3522
                103 3522
                104 3522
                105 3522
                106 3522
                107 3522
                108 3522
                109 3522
                110 3522
                111 3522
                112 3522
                113 3523
                114 3523
                115 3523
                116 3523
                117 3523
                118 3523
                119 3524
                120 3524
            };
        \addplot+[color=blue, mark=none]  table {
                1 4
                2 4
                3 4
                4 4
                5 6
                6 6
                7 6
                8 6
                9 7
                10 7
                11 8
                12 8
                13 9
                14 9
                15 9
                16 9
                17 9
                18 9
                19 9
                20 9
                21 9
                22 9
                23 9
                24 9
                25 9
                26 9
                27 9
                28 10
                29 11
                30 11
                31 11
                32 11
                33 11
                34 11
                35 11
                36 11
                37 11
                38 11
                39 12
                40 12
                41 12
                42 12
                43 12
                44 12
                45 14
                46 14
                47 14
                48 14
                49 14
                50 14
                51 15
                52 15
                53 15
                54 15
                55 15
                56 16
                57 16
                58 16
                59 16
                60 16
                61 17
                62 17
                63 17
                64 17
                65 18
                66 18
                67 18
                68 19
                69 19
                70 19
                71 20
                72 20
                73 20
                74 21
                75 22
                76 23
                77 23
                78 24
                79 25
                80 25
                81 28
                82 28
                83 28
                84 28
                85 30
                86 31
                87 31
                88 31
                89 32
                90 32
                91 37
                92 39
                93 39
                94 40
                95 40
                96 40
                97 41
                98 42
                99 43
                100 43
                101 43
                102 43
                103 44
                104 47
                105 47
                106 57
                107 60
                108 61
                109 68
                110 70
                111 80
                112 1816
                113 1816
                114 1822
                115 1822
                116 1822
                117 1822
                118 1822
                119 1822
                120 1822
            };
        \addplot+[color=red, mark=none]  table {
                1 6
                2 6
                3 6
                4 6
                5 8
                6 8
                7 8
                8 9
                9 10
                10 10
                11 11
                12 11
                13 11
                14 12
                15 12
                16 12
                17 12
                18 12
                19 12
                20 12
                21 12
                22 12
                23 12
                24 12
                25 12
                26 12
                27 12
                28 13
                29 14
                30 14
                31 14
                32 14
                33 14
                34 14
                35 14
                36 14
                37 14
                38 14
                39 15
                40 16
                41 16
                42 16
                43 16
                44 16
                45 17
                46 18
                47 18
                48 18
                49 18
                50 18
                51 19
                52 19
                53 20
                54 20
                55 20
                56 20
                57 20
                58 20
                59 20
                60 20
                61 20
                62 21
                63 21
                64 21
                65 22
                66 23
                67 23
                68 23
                69 23
                70 24
                71 24
                72 25
                73 26
                74 27
                75 28
                76 29
                77 29
                78 29
                79 31
                80 31
                81 34
                82 36
                83 36
                84 36
                85 38
                86 38
                87 40
                88 40
                89 42
                90 42
                91 47
                92 49
                93 49
                94 50
                95 51
                96 51
                97 53
                98 53
                99 53
                100 53
                101 54
                102 55
                103 56
                104 58
                105 59
                106 71
                107 73
                108 75
                109 84
                110 86
                111 98
                112 3227
                113 3230
                114 3230
                115 3232
                116 3232
                117 3233
                118 3233
                119 3235
                120 3235
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_generated26_10000_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge Time in ms},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 26542
120 26542
};
\addplot+[color=green, mark=none] table {
1 14874
2 14893
3 14899
4 14920
5 14958
6 14988
7 15005
8 15006
9 15027
10 15030
11 15040
12 15044
13 15047
14 15048
15 15065
16 15073
17 15076
18 15101
19 15111
20 15113
21 15113
22 15114
23 15115
24 15122
25 15126
26 15127
27 15136
28 15145
29 15146
30 15147
31 15153
32 15157
33 15167
34 15172
35 15172
36 15187
37 15190
38 15199
39 15208
40 15214
41 15227
42 15237
43 15239
44 15241
45 15245
46 15259
47 15259
48 15266
49 15270
50 15274
51 15300
52 15305
53 15308
54 15312
55 15318
56 15319
57 15330
58 15332
59 15339
60 15341
61 15355
62 15376
63 15378
64 15400
65 15402
66 15405
67 15410
68 15417
69 15427
70 15432
71 15435
72 15439
73 15441
74 15473
75 15476
76 15487
77 15538
78 15549
79 15583
80 15629
81 15641
82 15689
83 15766
84 15790
85 15915
86 15952
87 15996
88 16089
89 16163
90 16195
91 16196
92 16275
93 16383
94 16528
95 16689
96 16733
97 16872
98 17372
99 18567
100 18731
101 22292
102 22520
103 22534
104 22550
105 22618
106 22640
107 22881
108 22995
109 23015
110 23254
111 23307
112 23553
113 23565
114 23586
115 23594
116 23788
117 24021
118 24491
119 33359
120 35613
};
\addplot+[color=blue, mark=none]  table {
1 46
2 46
3 47
4 48
5 53
6 54
7 54
8 58
9 60
10 61
11 61
12 62
13 63
14 64
15 65
16 66
17 67
18 67
19 67
20 67
21 67
22 69
23 69
24 69
25 69
26 70
27 71
28 71
29 71
30 71
31 72
32 72
33 73
34 73
35 74
36 74
37 74
38 75
39 75
40 75
41 75
42 76
43 78
44 78
45 78
46 79
47 79
48 80
49 82
50 83
51 83
52 84
53 85
54 87
55 88
56 88
57 88
58 89
59 90
60 90
61 93
62 93
63 95
64 96
65 96
66 96
67 97
68 97
69 98
70 99
71 100
72 101
73 102
74 102
75 106
76 109
77 110
78 113
79 117
80 118
81 122
82 123
83 123
84 124
85 124
86 127
87 127
88 128
89 131
90 134
91 138
92 142
93 143
94 143
95 145
96 157
97 161
98 161
99 161
100 168
101 168
102 172
103 172
104 179
105 193
106 194
107 227
108 233
109 235
110 266
111 275
112 17789
113 17791
114 17876
115 17898
116 17971
117 18127
118 18397
119 18440
120 18618
};
\addplot+[color=red, mark=none]  table {
1 46
2 47
3 48
4 49
5 54
6 55
7 58
8 58
9 59
10 61
11 64
12 64
13 65
14 65
15 67
16 67
17 68
18 69
19 69
20 70
21 71
22 71
23 72
24 72
25 73
26 73
27 73
28 74
29 75
30 75
31 75
32 77
33 77
34 78
35 78
36 79
37 79
38 80
39 81
40 81
41 82
42 82
43 82
44 86
45 86
46 89
47 89
48 90
49 91
50 91
51 92
52 92
53 92
54 92
55 92
56 93
57 93
58 95
59 95
60 95
61 98
62 99
63 100
64 101
65 101
66 104
67 105
68 108
69 109
70 114
71 115
72 118
73 118
74 119
75 119
76 122
77 130
78 130
79 132
80 135
81 138
82 139
83 141
84 147
85 148
86 151
87 153
88 153
89 155
90 157
91 158
92 164
93 166
94 174
95 174
96 176
97 179
98 183
99 189
100 196
101 198
102 203
103 208
104 223
105 239
106 245
107 251
108 252
109 271
110 272
111 336
112 22196
113 22286
114 22374
115 22394
116 22406
117 22854
118 22996
119 23072
120 27054
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated26_10000_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Total facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 15900000
120 15900000
};
\addplot+[color=green, mark=none] table {
1 10130002
2 10150002
3 10150002
4 10160002
5 10170002
6 10170002
7 10170002
8 10180002
9 10180002
10 10190002
11 10190002
12 10190002
13 10190002
14 10190002
15 10190002
16 10190003
17 10190003
18 10200002
19 10200002
20 10200003
21 10200003
22 10210002
23 10210002
24 10210002
25 10220002
26 10220002
27 10220002
28 10220002
29 10220002
30 10220002
31 10220002
32 10220002
33 10220002
34 10220002
35 10220002
36 10220002
37 10220002
38 10220002
39 10220002
40 10220002
41 10220002
42 10220003
43 10220003
44 10230002
45 10230002
46 10230002
47 10230003
48 10240002
49 10240002
50 10240002
51 10240002
52 10240002
53 10240002
54 10240002
55 10250002
56 10250002
57 10250002
58 10250002
59 10250002
60 10250002
61 10250003
62 10250003
63 10250004
64 10260002
65 10260003
66 10260003
67 10260004
68 10270002
69 10270002
70 10270002
71 10270003
72 10280002
73 10280003
74 10280003
75 10300003
76 10310003
77 10310004
78 10320003
79 10330003
80 10330003
81 10330003
82 10330004
83 10340003
84 10340003
85 10340003
86 10350003
87 10350003
88 10370004
89 10380003
90 10380004
91 10390004
92 10400003
93 10400003
94 10410003
95 10410004
96 10430004
97 10460004
98 10460004
99 10480004
100 10500004
101 17150002
102 17200002
103 17210002
104 17210002
105 17250002
106 17250004
107 17320003
108 17330003
109 17340003
110 17370002
111 17370002
112 17400003
113 17450003
114 17460003
115 17470003
116 17470003
117 17490002
118 17500002
119 17550004
120 24650003
};
\addplot+[color=blue, mark=none]  table {
1 40000
2 40000
3 40000
4 40000
5 40000
6 40000
7 50000
8 50000
9 50000
10 60000
11 60000
12 60000
13 60000
14 60000
15 70000
16 70000
17 70000
18 70000
19 70000
20 70000
21 70000
22 70000
23 70000
24 70000
25 70000
26 70000
27 70000
28 70000
29 70000
30 80000
31 80000
32 80000
33 80000
34 80000
35 80000
36 80000
37 90000
38 90000
39 90000
40 90000
41 90000
42 90000
43 90000
44 90000
45 90000
46 90000
47 90000
48 100000
49 100000
50 100000
51 100000
52 100000
53 100000
54 100000
55 110000
56 120000
57 120000
58 120000
59 120000
60 120000
61 130000
62 130000
63 130000
64 130000
65 130000
66 140000
67 140000
68 140000
69 140000
70 140000
71 140000
72 150000
73 160000
74 160000
75 160000
76 160000
77 170000
78 170000
79 170000
80 170000
81 180000
82 190000
83 190000
84 200000
85 200000
86 200000
87 200000
88 200000
89 210000
90 220000
91 220000
92 220000
93 220000
94 240000
95 240000
96 250000
97 260000
98 270000
99 270000
100 280000
101 290000
102 300000
103 300000
104 330000
105 340000
106 340000
107 410000
108 420000
109 440000
110 440000
111 560000
112 14810000
113 14820000
114 14820000
115 14820000
116 14820000
117 14820000
118 14820000
119 14820000
120 14820000
};
\addplot+[color=red, mark=none]  table {
1 40002
2 40002
3 40002
4 40002
5 40002
6 40002
7 50002
8 50002
9 50002
10 50003
11 50003
12 70002
13 70002
14 70002
15 70002
16 70002
17 80002
18 80002
19 80002
20 80002
21 80002
22 80002
23 80002
24 80002
25 80002
26 80002
27 80002
28 80002
29 80002
30 80002
31 80003
32 90002
33 90002
34 90002
35 90002
36 90002
37 90003
38 90003
39 100002
40 100003
41 110002
42 110002
43 110002
44 110002
45 110002
46 110002
47 110002
48 110002
49 110002
50 110003
51 120002
52 120002
53 120002
54 120002
55 120003
56 120003
57 120003
58 130002
59 130002
60 130002
61 140002
62 140002
63 140003
64 140004
65 150002
66 150002
67 150002
68 150003
69 170002
70 170002
71 170002
72 170003
73 170004
74 180002
75 180003
76 180003
77 190002
78 190003
79 210002
80 210003
81 210003
82 220003
83 220004
84 230003
85 230003
86 250003
87 250003
88 260003
89 270003
90 270004
91 280003
92 280003
93 280004
94 280004
95 300003
96 310003
97 330003
98 330004
99 330004
100 340003
101 340004
102 350003
103 360004
104 370003
105 380003
106 440004
107 450003
108 450003
109 500004
110 520004
111 630004
112 17040002
113 17050002
114 17070002
115 17070002
116 17160003
117 17210002
118 17220003
119 17230003
120 17280003
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated26_10000_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Useful facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 10100000
120 10100000
};
\addplot+[color=green, mark=none] table {
1 4020000
2 4020000
3 4020000
4 4020000
5 4020000
6 4020000
7 4020000
8 4020000
9 4030000
10 4030000
11 4030000
12 4030000
13 4030000
14 4030000
15 4030000
16 4030000
17 4030000
18 4030000
19 4030000
20 4030000
21 4030000
22 4030000
23 4030000
24 4030000
25 4030000
26 4030000
27 4030000
28 4030000
29 4030000
30 4030000
31 4030000
32 4030000
33 4030000
34 4030000
35 4030000
36 4030000
37 4030000
38 4040000
39 4040000
40 4040000
41 4040000
42 4040000
43 4040000
44 4040000
45 4040000
46 4040000
47 4040000
48 4040000
49 4040000
50 4040000
51 4040000
52 4040000
53 4040000
54 4040000
55 4040000
56 4040000
57 4040000
58 4040000
59 4040000
60 4040000
61 4040000
62 4050000
63 4050000
64 4050000
65 4050000
66 4050000
67 4050000
68 4050000
69 4060000
70 4060000
71 4060000
72 4070000
73 4070000
74 4070000
75 4070000
76 4070000
77 4070000
78 4070000
79 4080000
80 4080000
81 4080000
82 4080000
83 4080000
84 4090000
85 4090000
86 4100000
87 4100000
88 4100000
89 4100000
90 4100000
91 4100000
92 4110000
93 4110000
94 4110000
95 4110000
96 4120000
97 4120000
98 4120000
99 4120000
100 4120000
101 4140000
102 4140000
103 4140000
104 4150000
105 4150000
106 4160000
107 4160000
108 4160000
109 4170000
110 4170000
111 4190000
112 4190000
113 4240000
114 4290000
115 4300000
116 4300000
117 4300000
118 4300000
119 4350000
120 4400000
};
\addplot+[color=blue, mark=none]  table {
1 30000
2 30000
3 30000
4 30000
5 30000
6 30000
7 30000
8 40000
9 40000
10 40000
11 40000
12 40000
13 50000
14 50000
15 50000
16 50000
17 50000
18 50000
19 50000
20 50000
21 50000
22 50000
23 50000
24 50000
25 50000
26 50000
27 50000
28 50000
29 50000
30 50000
31 50000
32 50000
33 60000
34 60000
35 60000
36 60000
37 70000
38 70000
39 70000
40 70000
41 70000
42 70000
43 70000
44 70000
45 70000
46 70000
47 70000
48 70000
49 70000
50 70000
51 70000
52 70000
53 80000
54 80000
55 80000
56 80000
57 90000
58 90000
59 90000
60 90000
61 90000
62 90000
63 90000
64 90000
65 90000
66 90000
67 100000
68 100000
69 100000
70 110000
71 110000
72 110000
73 110000
74 120000
75 120000
76 120000
77 130000
78 130000
79 130000
80 130000
81 130000
82 140000
83 140000
84 150000
85 150000
86 160000
87 160000
88 160000
89 160000
90 160000
91 180000
92 180000
93 180000
94 200000
95 200000
96 200000
97 200000
98 200000
99 210000
100 210000
101 220000
102 220000
103 240000
104 240000
105 270000
106 270000
107 300000
108 330000
109 330000
110 340000
111 450000
112 8670000
113 8680000
114 8680000
115 8680000
116 8680000
117 8680000
118 8680000
119 8680000
120 8680000
};
\addplot+[color=red, mark=none]  table {
1 30000
2 30000
3 30000
4 30000
5 30000
6 30000
7 30000
8 30000
9 30000
10 30000
11 40000
12 40000
13 40000
14 50000
15 50000
16 50000
17 50000
18 50000
19 50000
20 50000
21 50000
22 50000
23 50000
24 50000
25 50000
26 50000
27 50000
28 50000
29 50000
30 50000
31 50000
32 50000
33 50000
34 60000
35 60000
36 60000
37 60000
38 60000
39 60000
40 70000
41 70000
42 70000
43 70000
44 70000
45 70000
46 70000
47 70000
48 70000
49 70000
50 70000
51 70000
52 70000
53 70000
54 70000
55 80000
56 80000
57 80000
58 80000
59 80000
60 80000
61 80000
62 80000
63 80000
64 80000
65 80000
66 80000
67 90000
68 90000
69 90000
70 90000
71 90000
72 100000
73 100000
74 110000
75 110000
76 110000
77 110000
78 120000
79 120000
80 130000
81 130000
82 130000
83 140000
84 140000
85 140000
86 150000
87 150000
88 160000
89 160000
90 160000
91 160000
92 170000
93 170000
94 170000
95 180000
96 180000
97 190000
98 190000
99 190000
100 190000
101 200000
102 200000
103 210000
104 220000
105 220000
106 240000
107 240000
108 260000
109 270000
110 290000
111 370000
112 3880000
113 3890000
114 3900000
115 3900000
116 3970000
117 4020000
118 4070000
119 4080000
120 4100000
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated26_1000_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            ytick pos=left,
            ylabel={\huge \#Rules},
            xmin=0,
            xmax=120,
            ymax=10000,
            xtick={1,20,40,60,80,100,120},
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=black, mark=none] table {
                0 1987
                120 1987
            };
        \addplot+[color=green, mark=none] table {
                1 3504
                2 3505
                3 3505
                4 3506
                5 3506
                6 3507
                7 3508
                8 3508
                9 3508
                10 3508
                11 3510
                12 3510
                13 3512
                14 3513
                15 3513
                16 3513
                17 3514
                18 3514
                19 3514
                20 3514
                21 3514
                22 3514
                23 3514
                24 3515
                25 3515
                26 3515
                27 3515
                28 3515
                29 3515
                30 3515
                31 3515
                32 3515
                33 3516
                34 3516
                35 3516
                36 3516
                37 3516
                38 3516
                39 3516
                40 3516
                41 3517
                42 3517
                43 3517
                44 3518
                45 3518
                46 3519
                47 3519
                48 3519
                49 3519
                50 3519
                51 3519
                52 3519
                53 3519
                54 3519
                55 3520
                56 3520
                57 3520
                58 3520
                59 3520
                60 3520
                61 3520
                62 3520
                63 3520
                64 3521
                65 3521
                66 3521
                67 3521
                68 3521
                69 3521
                70 3521
                71 3521
                72 3521
                73 3521
                74 3521
                75 3521
                76 3521
                77 3521
                78 3521
                79 3521
                80 3521
                81 3521
                82 3521
                83 3521
                84 3521
                85 3521
                86 3521
                87 3521
                88 3521
                89 3521
                90 3521
                91 3521
                92 3521
                93 3521
                94 3521
                95 3521
                96 3521
                97 3521
                98 3522
                99 3522
                100 3522
                101 3522
                102 3522
                103 3522
                104 3522
                105 3522
                106 3522
                107 3522
                108 3522
                109 3522
                110 3522
                111 3522
                112 3522
                113 3523
                114 3523
                115 3523
                116 3523
                117 3523
                118 3523
                119 3524
                120 3524
            };
        \addplot+[color=blue, mark=none]  table {
                1 4
                2 4
                3 4
                4 4
                5 6
                6 6
                7 6
                8 6
                9 7
                10 7
                11 8
                12 8
                13 9
                14 9
                15 9
                16 9
                17 9
                18 9
                19 9
                20 9
                21 9
                22 9
                23 9
                24 9
                25 9
                26 9
                27 9
                28 10
                29 11
                30 11
                31 11
                32 11
                33 11
                34 11
                35 11
                36 11
                37 11
                38 11
                39 12
                40 12
                41 12
                42 12
                43 12
                44 12
                45 14
                46 14
                47 14
                48 14
                49 14
                50 14
                51 15
                52 15
                53 15
                54 15
                55 15
                56 16
                57 16
                58 16
                59 16
                60 16
                61 17
                62 17
                63 17
                64 17
                65 18
                66 18
                67 18
                68 19
                69 19
                70 19
                71 20
                72 20
                73 20
                74 21
                75 22
                76 23
                77 23
                78 24
                79 25
                80 25
                81 28
                82 28
                83 28
                84 28
                85 30
                86 31
                87 31
                88 31
                89 32
                90 32
                91 37
                92 39
                93 39
                94 40
                95 40
                96 40
                97 41
                98 42
                99 43
                100 43
                101 43
                102 43
                103 44
                104 47
                105 47
                106 57
                107 60
                108 61
                109 68
                110 70
                111 80
                112 1816
                113 1816
                114 1822
                115 1822
                116 1822
                117 1822
                118 1822
                119 1822
                120 1822
            };
        \addplot+[color=red, mark=none]  table {
                1 6
                2 6
                3 6
                4 6
                5 8
                6 8
                7 8
                8 9
                9 10
                10 10
                11 11
                12 11
                13 11
                14 12
                15 12
                16 12
                17 12
                18 12
                19 12
                20 12
                21 12
                22 12
                23 12
                24 12
                25 12
                26 12
                27 12
                28 13
                29 14
                30 14
                31 14
                32 14
                33 14
                34 14
                35 14
                36 14
                37 14
                38 14
                39 15
                40 16
                41 16
                42 16
                43 16
                44 16
                45 17
                46 18
                47 18
                48 18
                49 18
                50 18
                51 19
                52 19
                53 20
                54 20
                55 20
                56 20
                57 20
                58 20
                59 20
                60 20
                61 20
                62 21
                63 21
                64 21
                65 22
                66 23
                67 23
                68 23
                69 23
                70 24
                71 24
                72 25
                73 26
                74 27
                75 28
                76 29
                77 29
                78 29
                79 31
                80 31
                81 34
                82 36
                83 36
                84 36
                85 38
                86 38
                87 40
                88 40
                89 42
                90 42
                91 47
                92 49
                93 49
                94 50
                95 51
                96 51
                97 53
                98 53
                99 53
                100 53
                101 54
                102 55
                103 56
                104 58
                105 59
                106 71
                107 73
                108 75
                109 84
                110 86
                111 98
                112 3227
                113 3230
                114 3230
                115 3232
                116 3232
                117 3233
                118 3233
                119 3235
                120 3235
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_generated26_1000_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge Time in ms},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 1782
120 1782
};
\addplot+[color=green, mark=none] table {
1 981
2 986
3 995
4 997
5 998
6 999
7 999
8 1000
9 1000
10 1000
11 1002
12 1002
13 1003
14 1005
15 1006
16 1006
17 1007
18 1007
19 1007
20 1008
21 1008
22 1009
23 1010
24 1010
25 1010
26 1010
27 1010
28 1011
29 1011
30 1011
31 1012
32 1012
33 1014
34 1014
35 1014
36 1015
37 1017
38 1017
39 1017
40 1018
41 1018
42 1019
43 1019
44 1019
45 1020
46 1020
47 1022
48 1022
49 1023
50 1024
51 1024
52 1025
53 1025
54 1026
55 1026
56 1026
57 1028
58 1029
59 1030
60 1030
61 1030
62 1030
63 1031
64 1032
65 1032
66 1032
67 1033
68 1034
69 1034
70 1034
71 1037
72 1040
73 1042
74 1042
75 1045
76 1048
77 1050
78 1051
79 1052
80 1055
81 1062
82 1062
83 1066
84 1070
85 1072
86 1090
87 1091
88 1102
89 1112
90 1113
91 1115
92 1117
93 1122
94 1125
95 1125
96 1132
97 1142
98 1147
99 1148
100 1161
101 1559
102 1596
103 1599
104 1602
105 1620
106 1622
107 1627
108 1642
109 1644
110 1659
111 1669
112 1685
113 1704
114 1713
115 1715
116 1725
117 1755
118 1801
119 2252
120 2544
};
\addplot+[color=blue, mark=none]  table {
1 27
2 28
3 28
4 28
5 28
6 28
7 28
8 29
9 29
10 29
11 29
12 29
13 29
14 29
15 29
16 29
17 29
18 30
19 30
20 30
21 30
22 31
23 31
24 31
25 31
26 31
27 31
28 31
29 31
30 31
31 31
32 31
33 31
34 31
35 32
36 32
37 32
38 32
39 32
40 32
41 32
42 32
43 32
44 32
45 32
46 33
47 33
48 33
49 33
50 33
51 33
52 33
53 33
54 33
55 33
56 33
57 33
58 33
59 34
60 34
61 34
62 34
63 34
64 34
65 35
66 35
67 35
68 35
69 35
70 35
71 36
72 37
73 37
74 38
75 38
76 38
77 39
78 39
79 39
80 39
81 40
82 40
83 41
84 42
85 42
86 42
87 43
88 43
89 43
90 44
91 47
92 48
93 48
94 49
95 49
96 49
97 49
98 50
99 52
100 52
101 52
102 53
103 55
104 55
105 60
106 61
107 63
108 63
109 65
110 68
111 72
112 1524
113 1552
114 1557
115 1613
116 1635
117 1655
118 1686
119 1701
120 1720
};
\addplot+[color=red, mark=none]  table {
1 27
2 27
3 28
4 28
5 28
6 28
7 29
8 29
9 30
10 30
11 30
12 30
13 30
14 30
15 30
16 30
17 30
18 30
19 31
20 31
21 31
22 31
23 31
24 31
25 31
26 31
27 32
28 32
29 32
30 32
31 32
32 33
33 33
34 33
35 33
36 33
37 33
38 33
39 33
40 34
41 34
42 34
43 34
44 34
45 34
46 34
47 34
48 34
49 35
50 35
51 35
52 35
53 35
54 35
55 35
56 35
57 35
58 35
59 36
60 36
61 36
62 36
63 37
64 37
65 37
66 37
67 37
68 38
69 38
70 38
71 38
72 38
73 39
74 41
75 41
76 41
77 41
78 41
79 42
80 44
81 45
82 45
83 46
84 48
85 48
86 48
87 49
88 49
89 49
90 51
91 52
92 52
93 52
94 52
95 53
96 53
97 55
98 55
99 56
100 57
101 58
102 59
103 61
104 61
105 62
106 66
107 66
108 66
109 68
110 68
111 76
112 1782
113 1802
114 1822
115 1857
116 1858
117 1895
118 1921
119 1992
120 2072
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated26_1000_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Total facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 1590000
120 1590000
};
\addplot+[color=green, mark=none] table {
1 1013002
2 1015002
3 1015002
4 1016002
5 1017002
6 1017002
7 1017002
8 1018002
9 1018002
10 1019002
11 1019002
12 1019002
13 1019002
14 1019002
15 1019002
16 1019003
17 1019003
18 1020002
19 1020002
20 1020003
21 1020003
22 1021002
23 1021002
24 1021002
25 1022002
26 1022002
27 1022002
28 1022002
29 1022002
30 1022002
31 1022002
32 1022002
33 1022002
34 1022002
35 1022002
36 1022002
37 1022002
38 1022002
39 1022002
40 1022002
41 1022002
42 1022003
43 1022003
44 1023002
45 1023002
46 1023002
47 1023003
48 1024002
49 1024002
50 1024002
51 1024002
52 1024002
53 1024002
54 1024002
55 1025002
56 1025002
57 1025002
58 1025002
59 1025002
60 1025002
61 1025003
62 1025003
63 1025004
64 1026002
65 1026003
66 1026003
67 1026004
68 1027002
69 1027002
70 1027002
71 1027003
72 1028002
73 1028003
74 1028003
75 1030003
76 1031003
77 1031004
78 1032003
79 1033003
80 1033003
81 1033003
82 1033004
83 1034003
84 1034003
85 1034003
86 1035003
87 1035003
88 1037004
89 1038003
90 1038004
91 1039004
92 1040003
93 1040003
94 1041003
95 1041004
96 1043004
97 1046004
98 1046004
99 1048004
100 1050004
101 1715002
102 1720002
103 1721002
104 1721002
105 1725002
106 1725004
107 1732003
108 1733003
109 1734003
110 1737002
111 1737002
112 1740003
113 1745003
114 1746003
115 1747003
116 1747003
117 1749002
118 1750002
119 1755004
120 2465003
};
\addplot+[color=blue, mark=none]  table {
1 4000
2 4000
3 4000
4 4000
5 4000
6 4000
7 5000
8 5000
9 5000
10 6000
11 6000
12 6000
13 6000
14 6000
15 7000
16 7000
17 7000
18 7000
19 7000
20 7000
21 7000
22 7000
23 7000
24 7000
25 7000
26 7000
27 7000
28 7000
29 7000
30 8000
31 8000
32 8000
33 8000
34 8000
35 8000
36 8000
37 9000
38 9000
39 9000
40 9000
41 9000
42 9000
43 9000
44 9000
45 9000
46 9000
47 9000
48 10000
49 10000
50 10000
51 10000
52 10000
53 10000
54 10000
55 11000
56 12000
57 12000
58 12000
59 12000
60 12000
61 13000
62 13000
63 13000
64 13000
65 13000
66 14000
67 14000
68 14000
69 14000
70 14000
71 14000
72 15000
73 16000
74 16000
75 16000
76 16000
77 17000
78 17000
79 17000
80 17000
81 18000
82 19000
83 19000
84 20000
85 20000
86 20000
87 20000
88 20000
89 21000
90 22000
91 22000
92 22000
93 22000
94 24000
95 24000
96 25000
97 26000
98 27000
99 27000
100 28000
101 29000
102 30000
103 30000
104 33000
105 34000
106 34000
107 41000
108 42000
109 44000
110 44000
111 56000
112 1481000
113 1482000
114 1482000
115 1482000
116 1482000
117 1482000
118 1482000
119 1482000
120 1482000
};
\addplot+[color=red, mark=none]  table {
1 4002
2 4002
3 4002
4 4002
5 4002
6 4002
7 5002
8 5002
9 5002
10 5003
11 5003
12 7002
13 7002
14 7002
15 7002
16 7002
17 8002
18 8002
19 8002
20 8002
21 8002
22 8002
23 8002
24 8002
25 8002
26 8002
27 8002
28 8002
29 8002
30 8002
31 8003
32 9002
33 9002
34 9002
35 9002
36 9002
37 9003
38 9003
39 10002
40 10003
41 11002
42 11002
43 11002
44 11002
45 11002
46 11002
47 11002
48 11002
49 11002
50 11003
51 12002
52 12002
53 12002
54 12002
55 12003
56 12003
57 12003
58 13002
59 13002
60 13002
61 14002
62 14002
63 14003
64 14004
65 15002
66 15002
67 15002
68 15003
69 17002
70 17002
71 17002
72 17003
73 17004
74 18002
75 18003
76 18003
77 19002
78 19003
79 21002
80 21003
81 21003
82 22003
83 22004
84 23003
85 23003
86 25003
87 25003
88 26003
89 27003
90 27004
91 28003
92 28003
93 28004
94 28004
95 30003
96 31003
97 33003
98 33004
99 33004
100 34003
101 34004
102 35003
103 36004
104 37003
105 38003
106 44004
107 45003
108 45003
109 50004
110 52004
111 63004
112 1704002
113 1705002
114 1707002
115 1707002
116 1716003
117 1721002
118 1722003
119 1723003
120 1728003
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated26_1000_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Useful facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 1010000
120 1010000
};
\addplot+[color=green, mark=none] table {
1 402000
2 402000
3 402000
4 402000
5 402000
6 402000
7 402000
8 402000
9 403000
10 403000
11 403000
12 403000
13 403000
14 403000
15 403000
16 403000
17 403000
18 403000
19 403000
20 403000
21 403000
22 403000
23 403000
24 403000
25 403000
26 403000
27 403000
28 403000
29 403000
30 403000
31 403000
32 403000
33 403000
34 403000
35 403000
36 403000
37 403000
38 404000
39 404000
40 404000
41 404000
42 404000
43 404000
44 404000
45 404000
46 404000
47 404000
48 404000
49 404000
50 404000
51 404000
52 404000
53 404000
54 404000
55 404000
56 404000
57 404000
58 404000
59 404000
60 404000
61 404000
62 405000
63 405000
64 405000
65 405000
66 405000
67 405000
68 405000
69 406000
70 406000
71 406000
72 407000
73 407000
74 407000
75 407000
76 407000
77 407000
78 407000
79 408000
80 408000
81 408000
82 408000
83 408000
84 409000
85 409000
86 410000
87 410000
88 410000
89 410000
90 410000
91 410000
92 411000
93 411000
94 411000
95 411000
96 412000
97 412000
98 412000
99 412000
100 412000
101 414000
102 414000
103 414000
104 415000
105 415000
106 416000
107 416000
108 416000
109 417000
110 417000
111 419000
112 419000
113 424000
114 429000
115 430000
116 430000
117 430000
118 430000
119 435000
120 440000
};
\addplot+[color=blue, mark=none]  table {
1 3000
2 3000
3 3000
4 3000
5 3000
6 3000
7 3000
8 4000
9 4000
10 4000
11 4000
12 4000
13 5000
14 5000
15 5000
16 5000
17 5000
18 5000
19 5000
20 5000
21 5000
22 5000
23 5000
24 5000
25 5000
26 5000
27 5000
28 5000
29 5000
30 5000
31 5000
32 5000
33 6000
34 6000
35 6000
36 6000
37 7000
38 7000
39 7000
40 7000
41 7000
42 7000
43 7000
44 7000
45 7000
46 7000
47 7000
48 7000
49 7000
50 7000
51 7000
52 7000
53 8000
54 8000
55 8000
56 8000
57 9000
58 9000
59 9000
60 9000
61 9000
62 9000
63 9000
64 9000
65 9000
66 9000
67 10000
68 10000
69 10000
70 11000
71 11000
72 11000
73 11000
74 12000
75 12000
76 12000
77 13000
78 13000
79 13000
80 13000
81 13000
82 14000
83 14000
84 15000
85 15000
86 16000
87 16000
88 16000
89 16000
90 16000
91 18000
92 18000
93 18000
94 20000
95 20000
96 20000
97 20000
98 20000
99 21000
100 21000
101 22000
102 22000
103 24000
104 24000
105 27000
106 27000
107 30000
108 33000
109 33000
110 34000
111 45000
112 867000
113 868000
114 868000
115 868000
116 868000
117 868000
118 868000
119 868000
120 868000
};
\addplot+[color=red, mark=none]  table {
1 3000
2 3000
3 3000
4 3000
5 3000
6 3000
7 3000
8 3000
9 3000
10 3000
11 4000
12 4000
13 4000
14 5000
15 5000
16 5000
17 5000
18 5000
19 5000
20 5000
21 5000
22 5000
23 5000
24 5000
25 5000
26 5000
27 5000
28 5000
29 5000
30 5000
31 5000
32 5000
33 5000
34 6000
35 6000
36 6000
37 6000
38 6000
39 6000
40 7000
41 7000
42 7000
43 7000
44 7000
45 7000
46 7000
47 7000
48 7000
49 7000
50 7000
51 7000
52 7000
53 7000
54 7000
55 8000
56 8000
57 8000
58 8000
59 8000
60 8000
61 8000
62 8000
63 8000
64 8000
65 8000
66 8000
67 9000
68 9000
69 9000
70 9000
71 9000
72 10000
73 10000
74 11000
75 11000
76 11000
77 11000
78 12000
79 12000
80 13000
81 13000
82 13000
83 14000
84 14000
85 14000
86 15000
87 15000
88 16000
89 16000
90 16000
91 16000
92 17000
93 17000
94 17000
95 18000
96 18000
97 19000
98 19000
99 19000
100 19000
101 20000
102 20000
103 21000
104 22000
105 22000
106 24000
107 24000
108 26000
109 27000
110 29000
111 37000
112 388000
113 389000
114 390000
115 390000
116 397000
117 402000
118 407000
119 408000
120 410000
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated26_50000_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            ytick pos=left,
            ylabel={\huge \#Rules},
            xmin=0,
            xmax=120,
            ymax=10000,
            xtick={1,20,40,60,80,100,120},
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=black, mark=none] table {
                0 1987
                120 1987
            };
        \addplot+[color=green, mark=none] table {
                1 3504
                2 3505
                3 3505
                4 3506
                5 3506
                6 3507
                7 3508
                8 3508
                9 3508
                10 3508
                11 3510
                12 3510
                13 3512
                14 3513
                15 3513
                16 3513
                17 3514
                18 3514
                19 3514
                20 3514
                21 3514
                22 3514
                23 3514
                24 3515
                25 3515
                26 3515
                27 3515
                28 3515
                29 3515
                30 3515
                31 3515
                32 3515
                33 3516
                34 3516
                35 3516
                36 3516
                37 3516
                38 3516
                39 3516
                40 3516
                41 3517
                42 3517
                43 3517
                44 3518
                45 3518
                46 3519
                47 3519
                48 3519
                49 3519
                50 3519
                51 3519
                52 3519
                53 3519
                54 3519
                55 3520
                56 3520
                57 3520
                58 3520
                59 3520
                60 3520
                61 3520
                62 3520
                63 3520
                64 3521
                65 3521
                66 3521
                67 3521
                68 3521
                69 3521
                70 3521
                71 3521
                72 3521
                73 3521
                74 3521
                75 3521
                76 3521
                77 3521
                78 3521
                79 3521
                80 3521
                81 3521
                82 3521
                83 3521
                84 3521
                85 3521
                86 3521
                87 3521
                88 3521
                89 3521
                90 3521
                91 3521
                92 3521
                93 3521
                94 3521
                95 3521
                96 3521
                97 3521
                98 3522
                99 3522
                100 3522
                101 3522
                102 3522
                103 3522
                104 3522
                105 3522
                106 3522
                107 3522
                108 3522
                109 3522
                110 3522
                111 3522
                112 3522
                113 3523
                114 3523
                115 3523
                116 3523
                117 3523
                118 3523
                119 3524
                120 3524
            };
        \addplot+[color=blue, mark=none]  table {
                1 4
                2 4
                3 4
                4 4
                5 6
                6 6
                7 6
                8 6
                9 7
                10 7
                11 8
                12 8
                13 9
                14 9
                15 9
                16 9
                17 9
                18 9
                19 9
                20 9
                21 9
                22 9
                23 9
                24 9
                25 9
                26 9
                27 9
                28 10
                29 11
                30 11
                31 11
                32 11
                33 11
                34 11
                35 11
                36 11
                37 11
                38 11
                39 12
                40 12
                41 12
                42 12
                43 12
                44 12
                45 14
                46 14
                47 14
                48 14
                49 14
                50 14
                51 15
                52 15
                53 15
                54 15
                55 15
                56 16
                57 16
                58 16
                59 16
                60 16
                61 17
                62 17
                63 17
                64 17
                65 18
                66 18
                67 18
                68 19
                69 19
                70 19
                71 20
                72 20
                73 20
                74 21
                75 22
                76 23
                77 23
                78 24
                79 25
                80 25
                81 28
                82 28
                83 28
                84 28
                85 30
                86 31
                87 31
                88 31
                89 32
                90 32
                91 37
                92 39
                93 39
                94 40
                95 40
                96 40
                97 41
                98 42
                99 43
                100 43
                101 43
                102 43
                103 44
                104 47
                105 47
                106 57
                107 60
                108 61
                109 68
                110 70
                111 80
                112 1816
                113 1816
                114 1822
                115 1822
                116 1822
                117 1822
                118 1822
                119 1822
                120 1822
            };
        \addplot+[color=red, mark=none]  table {
                1 6
                2 6
                3 6
                4 6
                5 8
                6 8
                7 8
                8 9
                9 10
                10 10
                11 11
                12 11
                13 11
                14 12
                15 12
                16 12
                17 12
                18 12
                19 12
                20 12
                21 12
                22 12
                23 12
                24 12
                25 12
                26 12
                27 12
                28 13
                29 14
                30 14
                31 14
                32 14
                33 14
                34 14
                35 14
                36 14
                37 14
                38 14
                39 15
                40 16
                41 16
                42 16
                43 16
                44 16
                45 17
                46 18
                47 18
                48 18
                49 18
                50 18
                51 19
                52 19
                53 20
                54 20
                55 20
                56 20
                57 20
                58 20
                59 20
                60 20
                61 20
                62 21
                63 21
                64 21
                65 22
                66 23
                67 23
                68 23
                69 23
                70 24
                71 24
                72 25
                73 26
                74 27
                75 28
                76 29
                77 29
                78 29
                79 31
                80 31
                81 34
                82 36
                83 36
                84 36
                85 38
                86 38
                87 40
                88 40
                89 42
                90 42
                91 47
                92 49
                93 49
                94 50
                95 51
                96 51
                97 53
                98 53
                99 53
                100 53
                101 54
                102 55
                103 56
                104 58
                105 59
                106 71
                107 73
                108 75
                109 84
                110 86
                111 98
                112 3227
                113 3230
                114 3230
                115 3232
                116 3232
                117 3233
                118 3233
                119 3235
                120 3235
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_generated26_50000_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge Time in ms},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 147492
120 147492
};
\addplot+[color=green, mark=none] table {
1 84786
2 84815
3 84900
4 85163
5 85198
6 85228
7 85236
8 85293
9 85408
10 85412
11 85417
12 85540
13 85558
14 85735
15 85740
16 85743
17 85762
18 85852
19 85990
20 86001
21 86002
22 86003
23 86071
24 86108
25 86119
26 86147
27 86180
28 86190
29 86194
30 86284
31 86297
32 86329
33 86343
34 86362
35 86446
36 86460
37 86534
38 86538
39 86555
40 86581
41 86622
42 86632
43 86687
44 86735
45 86888
46 86902
47 86975
48 87030
49 87045
50 87055
51 87114
52 87182
53 87262
54 87308
55 87364
56 87425
57 87459
58 87472
59 87584
60 87622
61 87732
62 87830
63 87872
64 87993
65 88078
66 88094
67 88095
68 88140
69 88160
70 88192
71 88292
72 88447
73 88813
74 88852
75 89033
76 89211
77 89248
78 89289
79 89537
80 89786
81 90460
82 90919
83 91049
84 91124
85 91986
86 92162
87 92432
88 92753
89 92851
90 92901
91 94062
92 94284
93 95064
94 95259
95 95777
96 96745
97 99254
98 99850
99 103646
100 107711
101 118572
102 120927
103 120972
104 121052
105 121686
106 122175
107 122459
108 122500
109 123946
110 125121
111 127547
112 127982
113 128440
114 128661
115 130203
116 130322
117 134085
118 152140
119 177543
120 191057
};
\addplot+[color=blue, mark=none]  table {
1 96
2 97
3 99
4 100
5 114
6 115
7 115
8 126
9 128
10 134
11 137
12 143
13 147
14 159
15 163
16 164
17 167
18 168
19 169
20 169
21 170
22 170
23 171
24 172
25 173
26 177
27 177
28 179
29 180
30 185
31 193
32 194
33 194
34 198
35 202
36 205
37 206
38 209
39 213
40 218
41 222
42 223
43 225
44 225
45 227
46 230
47 231
48 233
49 251
50 255
51 258
52 261
53 263
54 264
55 265
56 277
57 281
58 284
59 287
60 302
61 307
62 313
63 319
64 321
65 322
66 327
67 336
68 340
69 347
70 351
71 364
72 367
73 372
74 379
75 432
76 451
77 472
78 481
79 484
80 488
81 504
82 505
83 527
84 529
85 544
86 555
87 560
88 564
89 579
90 613
91 668
92 687
93 712
94 718
95 735
96 776
97 804
98 834
99 842
100 866
101 900
102 947
103 1019
104 1042
105 1047
106 1191
107 1469
108 1503
109 1581
110 1686
111 1861
112 103873
113 104221
114 105150
115 105605
116 106022
117 106444
118 106732
119 107010
120 120921
};
\addplot+[color=red, mark=none]  table {
1 104
2 105
3 105
4 106
5 120
6 121
7 122
8 136
9 136
10 137
11 141
12 156
13 161
14 170
15 180
16 180
17 200
18 204
19 204
20 205
21 207
22 207
23 207
24 207
25 209
26 209
27 209
28 210
29 212
30 212
31 214
32 221
33 229
34 232
35 233
36 240
37 253
38 253
39 257
40 259
41 262
42 273
43 274
44 275
45 281
46 289
47 293
48 298
49 299
50 305
51 307
52 309
53 315
54 328
55 330
56 334
57 340
58 343
59 348
60 351
61 354
62 358
63 358
64 365
65 388
66 395
67 421
68 421
69 440
70 458
71 467
72 493
73 526
74 529
75 542
76 546
77 550
78 572
79 587
80 604
81 647
82 676
83 690
84 704
85 725
86 751
87 758
88 762
89 783
90 788
91 791
92 800
93 960
94 963
95 1016
96 1029
97 1106
98 1121
99 1208
100 1222
101 1228
102 1276
103 1282
104 1291
105 1344
106 1539
107 1718
108 1745
109 1912
110 1919
111 2629
112 117702
113 118739
114 118944
115 119698
116 122357
117 123276
118 131733
119 133021
120 138361
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated26_50000_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Total facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 79500000
120 79500000
};
\addplot+[color=green, mark=none] table {
1 50650002
2 50750002
3 50750002
4 50800002
5 50850002
6 50850002
7 50850002
8 50900002
9 50900002
10 50950002
11 50950002
12 50950002
13 50950002
14 50950002
15 50950002
16 50950003
17 50950003
18 51000002
19 51000002
20 51000003
21 51000003
22 51050002
23 51050002
24 51050002
25 51100002
26 51100002
27 51100002
28 51100002
29 51100002
30 51100002
31 51100002
32 51100002
33 51100002
34 51100002
35 51100002
36 51100002
37 51100002
38 51100002
39 51100002
40 51100002
41 51100002
42 51100003
43 51100003
44 51150002
45 51150002
46 51150002
47 51150003
48 51200002
49 51200002
50 51200002
51 51200002
52 51200002
53 51200002
54 51200002
55 51250002
56 51250002
57 51250002
58 51250002
59 51250002
60 51250002
61 51250003
62 51250003
63 51250004
64 51300002
65 51300003
66 51300003
67 51300004
68 51350002
69 51350002
70 51350002
71 51350003
72 51400002
73 51400003
74 51400003
75 51500003
76 51550003
77 51550004
78 51600003
79 51650003
80 51650003
81 51650003
82 51650004
83 51700003
84 51700003
85 51700003
86 51750003
87 51750003
88 51850004
89 51900003
90 51900004
91 51950004
92 52000003
93 52000003
94 52050003
95 52050004
96 52150004
97 52300004
98 52300004
99 52400004
100 52500004
101 85750002
102 86000002
103 86050002
104 86050002
105 86250002
106 86250004
107 86600003
108 86650003
109 86700003
110 86850002
111 86850002
112 87000003
113 87250003
114 87300003
115 87350003
116 87350003
117 87450002
118 87500002
119 87750004
120 123250003
};
\addplot+[color=blue, mark=none]  table {
1 200000
2 200000
3 200000
4 200000
5 200000
6 200000
7 250000
8 250000
9 250000
10 300000
11 300000
12 300000
13 300000
14 300000
15 350000
16 350000
17 350000
18 350000
19 350000
20 350000
21 350000
22 350000
23 350000
24 350000
25 350000
26 350000
27 350000
28 350000
29 350000
30 400000
31 400000
32 400000
33 400000
34 400000
35 400000
36 400000
37 450000
38 450000
39 450000
40 450000
41 450000
42 450000
43 450000
44 450000
45 450000
46 450000
47 450000
48 500000
49 500000
50 500000
51 500000
52 500000
53 500000
54 500000
55 550000
56 600000
57 600000
58 600000
59 600000
60 600000
61 650000
62 650000
63 650000
64 650000
65 650000
66 700000
67 700000
68 700000
69 700000
70 700000
71 700000
72 750000
73 800000
74 800000
75 800000
76 800000
77 850000
78 850000
79 850000
80 850000
81 900000
82 950000
83 950000
84 1000000
85 1000000
86 1000000
87 1000000
88 1000000
89 1050000
90 1100000
91 1100000
92 1100000
93 1100000
94 1200000
95 1200000
96 1250000
97 1300000
98 1350000
99 1350000
100 1400000
101 1450000
102 1500000
103 1500000
104 1650000
105 1700000
106 1700000
107 2050000
108 2100000
109 2200000
110 2200000
111 2800000
112 74050000
113 74100000
114 74100000
115 74100000
116 74100000
117 74100000
118 74100000
119 74100000
120 74100000
};
\addplot+[color=red, mark=none]  table {
1 200002
2 200002
3 200002
4 200002
5 200002
6 200002
7 250002
8 250002
9 250002
10 250003
11 250003
12 350002
13 350002
14 350002
15 350002
16 350002
17 400002
18 400002
19 400002
20 400002
21 400002
22 400002
23 400002
24 400002
25 400002
26 400002
27 400002
28 400002
29 400002
30 400002
31 400003
32 450002
33 450002
34 450002
35 450002
36 450002
37 450003
38 450003
39 500002
40 500003
41 550002
42 550002
43 550002
44 550002
45 550002
46 550002
47 550002
48 550002
49 550002
50 550003
51 600002
52 600002
53 600002
54 600002
55 600003
56 600003
57 600003
58 650002
59 650002
60 650002
61 700002
62 700002
63 700003
64 700004
65 750002
66 750002
67 750002
68 750003
69 850002
70 850002
71 850002
72 850003
73 850004
74 900002
75 900003
76 900003
77 950002
78 950003
79 1050002
80 1050003
81 1050003
82 1100003
83 1100004
84 1150003
85 1150003
86 1250003
87 1250003
88 1300003
89 1350003
90 1350004
91 1400003
92 1400003
93 1400004
94 1400004
95 1500003
96 1550003
97 1650003
98 1650004
99 1650004
100 1700003
101 1700004
102 1750003
103 1800004
104 1850003
105 1900003
106 2200004
107 2250003
108 2250003
109 2500004
110 2600004
111 3150004
112 85200002
113 85250002
114 85350002
115 85350002
116 85800003
117 86050002
118 86100003
119 86150003
120 86400003
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated26_50000_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Useful facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 50500000
120 50500000
};
\addplot+[color=green, mark=none] table {
1 20100000
2 20100000
3 20100000
4 20100000
5 20100000
6 20100000
7 20100000
8 20100000
9 20150000
10 20150000
11 20150000
12 20150000
13 20150000
14 20150000
15 20150000
16 20150000
17 20150000
18 20150000
19 20150000
20 20150000
21 20150000
22 20150000
23 20150000
24 20150000
25 20150000
26 20150000
27 20150000
28 20150000
29 20150000
30 20150000
31 20150000
32 20150000
33 20150000
34 20150000
35 20150000
36 20150000
37 20150000
38 20200000
39 20200000
40 20200000
41 20200000
42 20200000
43 20200000
44 20200000
45 20200000
46 20200000
47 20200000
48 20200000
49 20200000
50 20200000
51 20200000
52 20200000
53 20200000
54 20200000
55 20200000
56 20200000
57 20200000
58 20200000
59 20200000
60 20200000
61 20200000
62 20250000
63 20250000
64 20250000
65 20250000
66 20250000
67 20250000
68 20250000
69 20300000
70 20300000
71 20300000
72 20350000
73 20350000
74 20350000
75 20350000
76 20350000
77 20350000
78 20350000
79 20400000
80 20400000
81 20400000
82 20400000
83 20400000
84 20450000
85 20450000
86 20500000
87 20500000
88 20500000
89 20500000
90 20500000
91 20500000
92 20550000
93 20550000
94 20550000
95 20550000
96 20600000
97 20600000
98 20600000
99 20600000
100 20600000
101 20700000
102 20700000
103 20700000
104 20750000
105 20750000
106 20800000
107 20800000
108 20800000
109 20850000
110 20850000
111 20950000
112 20950000
113 21200000
114 21450000
115 21500000
116 21500000
117 21500000
118 21500000
119 21750000
120 22000000
};
\addplot+[color=blue, mark=none]  table {
1 150000
2 150000
3 150000
4 150000
5 150000
6 150000
7 150000
8 200000
9 200000
10 200000
11 200000
12 200000
13 250000
14 250000
15 250000
16 250000
17 250000
18 250000
19 250000
20 250000
21 250000
22 250000
23 250000
24 250000
25 250000
26 250000
27 250000
28 250000
29 250000
30 250000
31 250000
32 250000
33 300000
34 300000
35 300000
36 300000
37 350000
38 350000
39 350000
40 350000
41 350000
42 350000
43 350000
44 350000
45 350000
46 350000
47 350000
48 350000
49 350000
50 350000
51 350000
52 350000
53 400000
54 400000
55 400000
56 400000
57 450000
58 450000
59 450000
60 450000
61 450000
62 450000
63 450000
64 450000
65 450000
66 450000
67 500000
68 500000
69 500000
70 550000
71 550000
72 550000
73 550000
74 600000
75 600000
76 600000
77 650000
78 650000
79 650000
80 650000
81 650000
82 700000
83 700000
84 750000
85 750000
86 800000
87 800000
88 800000
89 800000
90 800000
91 900000
92 900000
93 900000
94 1000000
95 1000000
96 1000000
97 1000000
98 1000000
99 1050000
100 1050000
101 1100000
102 1100000
103 1200000
104 1200000
105 1350000
106 1350000
107 1500000
108 1650000
109 1650000
110 1700000
111 2250000
112 43350000
113 43400000
114 43400000
115 43400000
116 43400000
117 43400000
118 43400000
119 43400000
120 43400000
};
\addplot+[color=red, mark=none]  table {
1 150000
2 150000
3 150000
4 150000
5 150000
6 150000
7 150000
8 150000
9 150000
10 150000
11 200000
12 200000
13 200000
14 250000
15 250000
16 250000
17 250000
18 250000
19 250000
20 250000
21 250000
22 250000
23 250000
24 250000
25 250000
26 250000
27 250000
28 250000
29 250000
30 250000
31 250000
32 250000
33 250000
34 300000
35 300000
36 300000
37 300000
38 300000
39 300000
40 350000
41 350000
42 350000
43 350000
44 350000
45 350000
46 350000
47 350000
48 350000
49 350000
50 350000
51 350000
52 350000
53 350000
54 350000
55 400000
56 400000
57 400000
58 400000
59 400000
60 400000
61 400000
62 400000
63 400000
64 400000
65 400000
66 400000
67 450000
68 450000
69 450000
70 450000
71 450000
72 500000
73 500000
74 550000
75 550000
76 550000
77 550000
78 600000
79 600000
80 650000
81 650000
82 650000
83 700000
84 700000
85 700000
86 750000
87 750000
88 800000
89 800000
90 800000
91 800000
92 850000
93 850000
94 850000
95 900000
96 900000
97 950000
98 950000
99 950000
100 950000
101 1000000
102 1000000
103 1050000
104 1100000
105 1100000
106 1200000
107 1200000
108 1300000
109 1350000
110 1450000
111 1850000
112 19400000
113 19450000
114 19500000
115 19500000
116 19850000
117 20100000
118 20350000
119 20400000
120 20500000
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated27_10000_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge \#Rules},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 2005
120 2005
};
\addplot+[color=green, mark=none] table {
1 3506
2 3508
3 3509
4 3514
5 3516
6 3517
7 3518
8 3518
9 3519
10 3519
11 3520
12 3520
13 3521
14 3521
15 3521
16 3521
17 3521
18 3522
19 3522
20 3522
21 3522
22 3522
23 3522
24 3522
25 3523
26 3523
27 3523
28 3523
29 3523
30 3523
31 3523
32 3523
33 3524
34 3524
35 3524
36 3525
37 3525
38 3525
39 3525
40 3525
41 3525
42 3525
43 3525
44 3525
45 3525
46 3526
47 3526
48 3526
49 3526
50 3527
51 3527
52 3527
53 3527
54 3527
55 3527
56 3527
57 3527
58 3527
59 3527
60 3527
61 3528
62 3528
63 3528
64 3528
65 3528
66 3528
67 3528
68 3528
69 3528
70 3528
71 3528
72 3528
73 3529
74 3529
75 3529
76 3529
77 3529
78 3529
79 3529
80 3529
81 3529
82 3529
83 3529
84 3529
85 3529
86 3529
87 3529
88 3529
89 3529
90 3529
91 3529
92 3529
93 3529
94 3529
95 3529
96 3529
97 3529
98 3530
99 3530
100 3530
101 3530
102 3530
103 3530
104 3530
105 3530
106 3530
107 3530
108 3530
109 3530
110 3530
111 3530
112 3530
113 3531
114 3531
115 3531
116 3531
117 3531
118 3531
119 3532
120 3532
};
\addplot+[color=blue, mark=none]  table {
1 4
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 7
23 8
24 9
25 9
26 9
27 9
28 9
29 9
30 9
31 9
32 9
33 9
34 9
35 9
36 11
37 11
38 11
39 11
40 12
41 12
42 12
43 12
44 12
45 12
46 12
47 12
48 14
49 14
50 14
51 14
52 14
53 14
54 14
55 14
56 15
57 15
58 15
59 16
60 16
61 17
62 17
63 18
64 18
65 18
66 19
67 19
68 19
69 19
70 20
71 20
72 20
73 21
74 21
75 23
76 24
77 24
78 25
79 27
80 29
81 30
82 31
83 31
84 32
85 32
86 33
87 35
88 36
89 37
90 40
91 41
92 43
93 48
94 50
95 54
96 54
97 56
98 56
99 59
100 60
101 95
102 1801
103 1801
104 1801
105 1801
106 1801
107 1801
108 1801
109 1801
110 1801
111 1801
112 1801
113 1804
114 1804
115 1805
116 1805
117 1805
118 1807
119 1807
120 1807
};
\addplot+[color=red, mark=none]  table {
1 6
2 6
3 6
4 6
5 6
6 6
7 6
8 6
9 6
10 6
11 6
12 6
13 6
14 8
15 8
16 8
17 8
18 8
19 8
20 8
21 8
22 10
23 11
24 11
25 11
26 11
27 12
28 12
29 12
30 12
31 12
32 12
33 12
34 12
35 12
36 14
37 14
38 14
39 14
40 14
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 17
49 17
50 18
51 18
52 18
53 18
54 18
55 18
56 19
57 19
58 19
59 20
60 20
61 20
62 21
63 22
64 23
65 23
66 23
67 23
68 23
69 24
70 24
71 24
72 25
73 26
74 27
75 29
76 31
77 32
78 32
79 35
80 36
81 37
82 38
83 40
84 40
85 42
86 42
87 43
88 45
89 48
90 52
91 52
92 54
93 60
94 61
95 65
96 68
97 70
98 71
99 72
100 75
101 114
102 3212
103 3212
104 3213
105 3214
106 3214
107 3215
108 3216
109 3216
110 3217
111 3217
112 3219
113 3219
114 3220
115 3221
116 3221
117 3221
118 3222
119 3223
120 3223
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated27_10000_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge Time in ms},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 73805
120 73805
};
\addplot+[color=green, mark=none] table {
1 53922
2 54003
3 54045
4 54065
5 54092
6 54095
7 54102
8 54125
9 54169
10 54217
11 54239
12 54378
13 54379
14 54409
15 54422
16 54436
17 54442
18 54450
19 54451
20 54458
21 54477
22 54479
23 54487
24 54499
25 54500
26 54509
27 54525
28 54530
29 54550
30 54573
31 54580
32 54592
33 54621
34 54627
35 54673
36 54711
37 54724
38 54801
39 54804
40 54823
41 54838
42 54838
43 54844
44 54948
45 54958
46 54964
47 54974
48 54988
49 55016
50 55038
51 55075
52 55216
53 55459
54 55601
55 55785
56 55977
57 56715
58 56866
59 58071
60 58303
61 59245
62 60553
63 60608
64 60670
65 60700
66 60887
67 60946
68 61045
69 61088
70 61112
71 61226
72 61245
73 61412
74 61526
75 61772
76 61782
77 61785
78 61824
79 62045
80 62105
81 62164
82 62449
83 62647
84 63227
85 63422
86 63539
87 63646
88 63724
89 63984
90 64117
91 64242
92 64505
93 64508
94 64521
95 64770
96 65029
97 65059
98 65883
99 68210
100 69242
101 69327
102 69490
103 69624
104 69831
105 69988
106 70160
107 70245
108 70431
109 70783
110 70809
111 70943
112 71015
113 71024
114 71086
115 75825
116 76043
117 77039
118 77153
119 77735
120 98783
};
\addplot+[color=blue, mark=none]  table {
1 52
2 54
3 54
4 54
5 54
6 54
7 54
8 55
9 55
10 56
11 57
12 57
13 58
14 61
15 62
16 63
17 67
18 68
19 68
20 70
21 70
22 70
23 71
24 72
25 73
26 73
27 73
28 73
29 74
30 77
31 78
32 78
33 79
34 80
35 80
36 81
37 81
38 82
39 83
40 83
41 84
42 85
43 85
44 86
45 87
46 88
47 88
48 88
49 91
50 92
51 94
52 94
53 95
54 97
55 98
56 98
57 99
58 100
59 100
60 100
61 101
62 102
63 102
64 103
65 105
66 106
67 106
68 108
69 108
70 111
71 111
72 112
73 114
74 118
75 118
76 119
77 119
78 120
79 126
80 135
81 136
82 140
83 142
84 142
85 144
86 145
87 151
88 153
89 155
90 159
91 160
92 161
93 184
94 188
95 197
96 209
97 221
98 222
99 222
100 225
101 329
102 50798
103 50835
104 51067
105 51299
106 51350
107 51432
108 51495
109 51526
110 51881
111 51993
112 52104
113 52976
114 53034
115 53104
116 53144
117 54924
118 59369
119 59672
120 62045
};
\addplot+[color=red, mark=none]  table {
1 55
2 55
3 55
4 55
5 57
6 57
7 58
8 58
9 58
10 60
11 61
12 61
13 62
14 63
15 65
16 68
17 69
18 70
19 71
20 72
21 72
22 73
23 74
24 75
25 77
26 77
27 78
28 80
29 82
30 82
31 83
32 83
33 84
34 84
35 84
36 84
37 84
38 86
39 87
40 89
41 92
42 92
43 96
44 97
45 98
46 98
47 98
48 98
49 99
50 99
51 99
52 102
53 104
54 104
55 104
56 104
57 104
58 106
59 108
60 109
61 109
62 110
63 110
64 113
65 113
66 114
67 115
68 115
69 115
70 117
71 118
72 121
73 129
74 129
75 131
76 134
77 138
78 139
79 139
80 140
81 149
82 150
83 157
84 158
85 158
86 160
87 164
88 168
89 184
90 185
91 192
92 200
93 200
94 221
95 226
96 230
97 231
98 239
99 246
100 258
101 312
102 62144
103 62220
104 62488
105 62570
106 62865
107 62991
108 63030
109 63061
110 63106
111 63253
112 63439
113 63972
114 64202
115 65743
116 69977
117 70016
118 70204
119 70821
120 73876
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated27_10000_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Total facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 27870000
120 27870000
};
\addplot+[color=green, mark=none] table {
1 23570002
2 23630002
3 23630002
4 23630002
5 23650002
6 23660002
7 23680002
8 23690002
9 23710002
10 23750002
11 23750002
12 23750002
13 23750002
14 23750002
15 23750002
16 23750002
17 23750002
18 23750002
19 23750002
20 23750002
21 23750002
22 23750002
23 23750002
24 23750002
25 23760003
26 23770002
27 23770002
28 23770002
29 23770002
30 23770002
31 23770002
32 23780002
33 23780002
34 23780002
35 23780002
36 23780002
37 23780002
38 23780002
39 23780002
40 23780003
41 23780003
42 23780003
43 23790003
44 23800002
45 23800002
46 23800002
47 23800002
48 23800002
49 23800002
50 23800003
51 23810002
52 23810002
53 23810003
54 23820002
55 23820002
56 23820003
57 23860004
58 23870004
59 23940003
60 23960003
61 23970003
62 29970003
63 30020002
64 30070003
65 30100002
66 30120002
67 30120004
68 30150002
69 30150003
70 30160003
71 30200003
72 30210003
73 30240004
74 30240005
75 30250003
76 30270003
77 30280003
78 30290003
79 30290003
80 30290003
81 30320005
82 30360003
83 30370003
84 30390002
85 30400005
86 30410002
87 30430003
88 30450003
89 30460002
90 30490002
91 30490003
92 30500002
93 30500003
94 30510002
95 30530002
96 30540003
97 30560002
98 30560003
99 30560004
100 30580002
101 30580004
102 30590002
103 30600002
104 30610003
105 30700002
106 30750003
107 30760003
108 30770003
109 36720003
110 36860003
111 36900002
112 36970003
113 36990002
114 37030004
115 37140002
116 37230003
117 37330003
118 37360003
119 37380004
120 51040002
};
\addplot+[color=blue, mark=none]  table {
1 40000
2 40000
3 40000
4 40000
5 40000
6 40000
7 40000
8 40000
9 40000
10 40000
11 40000
12 40000
13 40000
14 40000
15 40000
16 40000
17 50000
18 50000
19 50000
20 50000
21 50000
22 60000
23 60000
24 60000
25 60000
26 60000
27 60000
28 60000
29 70000
30 70000
31 70000
32 70000
33 70000
34 70000
35 70000
36 80000
37 80000
38 80000
39 80000
40 80000
41 80000
42 90000
43 90000
44 90000
45 90000
46 90000
47 90000
48 100000
49 100000
50 100000
51 110000
52 110000
53 110000
54 120000
55 120000
56 120000
57 120000
58 120000
59 120000
60 120000
61 120000
62 120000
63 130000
64 130000
65 130000
66 140000
67 140000
68 150000
69 150000
70 150000
71 150000
72 160000
73 160000
74 170000
75 170000
76 170000
77 180000
78 180000
79 190000
80 200000
81 210000
82 210000
83 220000
84 220000
85 220000
86 230000
87 230000
88 230000
89 240000
90 250000
91 260000
92 270000
93 310000
94 320000
95 320000
96 340000
97 380000
98 390000
99 390000
100 400000
101 610000
102 27680000
103 27680000
104 27680000
105 27690000
106 27690000
107 27690000
108 27690000
109 27690000
110 27690000
111 27690000
112 27690000
113 27690000
114 27690000
115 27690000
116 27690000
117 27690000
118 27690000
119 27690000
120 27690000
};
\addplot+[color=red, mark=none]  table {
1 40002
2 40002
3 40002
4 40002
5 40002
6 40002
7 40002
8 40002
9 40002
10 40002
11 40002
12 40002
13 40002
14 40002
15 40002
16 40002
17 50002
18 50002
19 50002
20 50002
21 50002
22 60002
23 60003
24 70002
25 70002
26 70002
27 70002
28 70002
29 80002
30 80002
31 80002
32 80002
33 80002
34 80002
35 80002
36 80002
37 80002
38 80003
39 80003
40 90002
41 90002
42 90003
43 100002
44 110002
45 110002
46 110002
47 110002
48 110002
49 110002
50 110003
51 120002
52 120002
53 120002
54 130002
55 130002
56 130002
57 130002
58 130003
59 130003
60 130003
61 130003
62 140002
63 140002
64 140002
65 140003
66 140003
67 150002
68 150002
69 150002
70 150003
71 150003
72 170003
73 180002
74 180003
75 190004
76 200002
77 200003
78 210002
79 210002
80 210002
81 210002
82 210003
83 210004
84 250003
85 260003
86 270003
87 270003
88 270004
89 280004
90 300003
91 310003
92 330003
93 350003
94 380003
95 380004
96 400003
97 400005
98 410003
99 430005
100 460003
101 550003
102 29850002
103 29880003
104 29890002
105 29890003
106 29890003
107 29900002
108 29910002
109 29920003
110 29940003
111 29940003
112 29970003
113 30050003
114 30090003
115 30120003
116 30120003
117 36640002
118 36700003
119 36740004
120 36870004
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated27_10000_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Useful facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 9990000
120 9990000
};
\addplot+[color=green, mark=none] table {
1 4060000
2 4060000
3 4060000
4 4060000
5 4060000
6 4060000
7 4060000
8 4060000
9 4060000
10 4060000
11 4060000
12 4060000
13 4060000
14 4060000
15 4060000
16 4060000
17 4060000
18 4060000
19 4060000
20 4070000
21 4070000
22 4070000
23 4070000
24 4070000
25 4070000
26 4070000
27 4070000
28 4070000
29 4070000
30 4070000
31 4070000
32 4070000
33 4070000
34 4070000
35 4070000
36 4080000
37 4080000
38 4080000
39 4080000
40 4080000
41 4080000
42 4080000
43 4080000
44 4080000
45 4080000
46 4080000
47 4080000
48 4080000
49 4080000
50 4080000
51 4080000
52 4080000
53 4080000
54 4090000
55 4090000
56 4090000
57 4090000
58 4090000
59 4090000
60 4090000
61 4100000
62 4100000
63 4100000
64 4110000
65 4110000
66 4120000
67 4120000
68 4120000
69 4130000
70 4130000
71 4130000
72 4150000
73 4150000
74 4150000
75 4150000
76 4160000
77 4160000
78 4160000
79 4160000
80 4160000
81 4170000
82 4170000
83 4170000
84 4170000
85 4180000
86 4200000
87 4200000
88 4200000
89 4210000
90 4210000
91 4210000
92 4220000
93 4230000
94 4230000
95 4230000
96 4240000
97 4240000
98 4240000
99 4250000
100 4250000
101 4260000
102 4260000
103 4260000
104 4270000
105 4270000
106 4270000
107 4290000
108 4290000
109 4300000
110 4300000
111 4310000
112 4310000
113 4320000
114 4320000
115 4330000
116 4340000
117 4370000
118 4370000
119 4390000
120 5000000
};
\addplot+[color=blue, mark=none]  table {
1 30000
2 30000
3 30000
4 30000
5 30000
6 30000
7 30000
8 30000
9 30000
10 30000
11 30000
12 30000
13 30000
14 30000
15 30000
16 30000
17 30000
18 30000
19 30000
20 30000
21 30000
22 40000
23 40000
24 50000
25 50000
26 50000
27 50000
28 50000
29 50000
30 50000
31 50000
32 50000
33 50000
34 50000
35 50000
36 50000
37 60000
38 60000
39 60000
40 60000
41 60000
42 60000
43 70000
44 70000
45 70000
46 70000
47 70000
48 70000
49 70000
50 70000
51 70000
52 70000
53 70000
54 70000
55 80000
56 80000
57 90000
58 90000
59 90000
60 90000
61 90000
62 90000
63 90000
64 90000
65 90000
66 90000
67 90000
68 100000
69 100000
70 110000
71 110000
72 110000
73 120000
74 120000
75 120000
76 130000
77 130000
78 130000
79 150000
80 160000
81 160000
82 160000
83 160000
84 170000
85 170000
86 170000
87 180000
88 180000
89 190000
90 190000
91 200000
92 210000
93 230000
94 230000
95 270000
96 270000
97 280000
98 290000
99 310000
100 310000
101 480000
102 8360000
103 8360000
104 8360000
105 8370000
106 8370000
107 8370000
108 8370000
109 8370000
110 8370000
111 8370000
112 8370000
113 8370000
114 8370000
115 8370000
116 8370000
117 8370000
118 8370000
119 8370000
120 8370000
};
\addplot+[color=red, mark=none]  table {
1 30000
2 30000
3 30000
4 30000
5 30000
6 30000
7 30000
8 30000
9 30000
10 30000
11 30000
12 30000
13 30000
14 30000
15 30000
16 30000
17 30000
18 30000
19 30000
20 30000
21 30000
22 30000
23 40000
24 40000
25 50000
26 50000
27 50000
28 50000
29 50000
30 50000
31 50000
32 50000
33 50000
34 50000
35 50000
36 50000
37 50000
38 60000
39 60000
40 60000
41 60000
42 60000
43 60000
44 60000
45 70000
46 70000
47 70000
48 70000
49 70000
50 70000
51 70000
52 70000
53 70000
54 70000
55 70000
56 70000
57 70000
58 80000
59 80000
60 80000
61 80000
62 80000
63 80000
64 80000
65 80000
66 90000
67 90000
68 90000
69 90000
70 90000
71 90000
72 90000
73 100000
74 100000
75 110000
76 110000
77 110000
78 110000
79 110000
80 120000
81 130000
82 130000
83 130000
84 140000
85 150000
86 160000
87 160000
88 160000
89 180000
90 180000
91 180000
92 190000
93 200000
94 210000
95 220000
96 230000
97 230000
98 230000
99 240000
100 260000
101 310000
102 3820000
103 3830000
104 3840000
105 3850000
106 3850000
107 3850000
108 3860000
109 3870000
110 3880000
111 3890000
112 3890000
113 3910000
114 3960000
115 4000000
116 4010000
117 4030000
118 4040000
119 4050000
120 4160000
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated27_1000_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge \#Rules},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 2005
120 2005
};
\addplot+[color=green, mark=none] table {
1 3506
2 3508
3 3509
4 3514
5 3516
6 3517
7 3518
8 3518
9 3519
10 3519
11 3520
12 3520
13 3521
14 3521
15 3521
16 3521
17 3521
18 3522
19 3522
20 3522
21 3522
22 3522
23 3522
24 3522
25 3523
26 3523
27 3523
28 3523
29 3523
30 3523
31 3523
32 3523
33 3524
34 3524
35 3524
36 3525
37 3525
38 3525
39 3525
40 3525
41 3525
42 3525
43 3525
44 3525
45 3525
46 3526
47 3526
48 3526
49 3526
50 3527
51 3527
52 3527
53 3527
54 3527
55 3527
56 3527
57 3527
58 3527
59 3527
60 3527
61 3528
62 3528
63 3528
64 3528
65 3528
66 3528
67 3528
68 3528
69 3528
70 3528
71 3528
72 3528
73 3529
74 3529
75 3529
76 3529
77 3529
78 3529
79 3529
80 3529
81 3529
82 3529
83 3529
84 3529
85 3529
86 3529
87 3529
88 3529
89 3529
90 3529
91 3529
92 3529
93 3529
94 3529
95 3529
96 3529
97 3529
98 3530
99 3530
100 3530
101 3530
102 3530
103 3530
104 3530
105 3530
106 3530
107 3530
108 3530
109 3530
110 3530
111 3530
112 3530
113 3531
114 3531
115 3531
116 3531
117 3531
118 3531
119 3532
120 3532
};
\addplot+[color=blue, mark=none]  table {
1 4
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 7
23 8
24 9
25 9
26 9
27 9
28 9
29 9
30 9
31 9
32 9
33 9
34 9
35 9
36 11
37 11
38 11
39 11
40 12
41 12
42 12
43 12
44 12
45 12
46 12
47 12
48 14
49 14
50 14
51 14
52 14
53 14
54 14
55 14
56 15
57 15
58 15
59 16
60 16
61 17
62 17
63 18
64 18
65 18
66 19
67 19
68 19
69 19
70 20
71 20
72 20
73 21
74 21
75 23
76 24
77 24
78 25
79 27
80 29
81 30
82 31
83 31
84 32
85 32
86 33
87 35
88 36
89 37
90 40
91 41
92 43
93 48
94 50
95 54
96 54
97 56
98 56
99 59
100 60
101 95
102 1801
103 1801
104 1801
105 1801
106 1801
107 1801
108 1801
109 1801
110 1801
111 1801
112 1801
113 1804
114 1804
115 1805
116 1805
117 1805
118 1807
119 1807
120 1807
};
\addplot+[color=red, mark=none]  table {
1 6
2 6
3 6
4 6
5 6
6 6
7 6
8 6
9 6
10 6
11 6
12 6
13 6
14 8
15 8
16 8
17 8
18 8
19 8
20 8
21 8
22 10
23 11
24 11
25 11
26 11
27 12
28 12
29 12
30 12
31 12
32 12
33 12
34 12
35 12
36 14
37 14
38 14
39 14
40 14
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 17
49 17
50 18
51 18
52 18
53 18
54 18
55 18
56 19
57 19
58 19
59 20
60 20
61 20
62 21
63 22
64 23
65 23
66 23
67 23
68 23
69 24
70 24
71 24
72 25
73 26
74 27
75 29
76 31
77 32
78 32
79 35
80 36
81 37
82 38
83 40
84 40
85 42
86 42
87 43
88 45
89 48
90 52
91 52
92 54
93 60
94 61
95 65
96 68
97 70
98 71
99 72
100 75
101 114
102 3212
103 3212
104 3213
105 3214
106 3214
107 3215
108 3216
109 3216
110 3217
111 3217
112 3219
113 3219
114 3220
115 3221
116 3221
117 3221
118 3222
119 3223
120 3223
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated27_1000_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge Time in ms},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 5610
120 5610
};
\addplot+[color=green, mark=none] table {
1 4138
2 4153
3 4155
4 4166
5 4167
6 4167
7 4170
8 4174
9 4181
10 4181
11 4182
12 4184
13 4184
14 4185
15 4187
16 4188
17 4191
18 4192
19 4193
20 4194
21 4194
22 4195
23 4196
24 4196
25 4196
26 4196
27 4196
28 4198
29 4199
30 4199
31 4200
32 4200
33 4200
34 4201
35 4203
36 4204
37 4206
38 4208
39 4209
40 4209
41 4211
42 4211
43 4216
44 4217
45 4219
46 4220
47 4225
48 4226
49 4228
50 4228
51 4252
52 4262
53 4262
54 4263
55 4270
56 4275
57 4290
58 4320
59 4374
60 4515
61 4589
62 4960
63 4971
64 4979
65 5006
66 5012
67 5014
68 5024
69 5027
70 5029
71 5030
72 5031
73 5043
74 5045
75 5057
76 5061
77 5067
78 5071
79 5073
80 5108
81 5120
82 5121
83 5132
84 5171
85 5180
86 5202
87 5229
88 5234
89 5248
90 5252
91 5262
92 5278
93 5318
94 5320
95 5372
96 5394
97 5488
98 5493
99 5509
100 5511
101 5511
102 5515
103 5531
104 5573
105 5579
106 5582
107 5678
108 5700
109 5707
110 5750
111 5780
112 5791
113 5833
114 5894
115 5942
116 6032
117 6057
118 6067
119 6077
120 7478
};
\addplot+[color=blue, mark=none]  table {
1 36
2 36
3 36
4 36
5 36
6 36
7 37
8 37
9 37
10 37
11 37
12 37
13 38
14 38
15 38
16 38
17 38
18 38
19 38
20 39
21 39
22 39
23 39
24 39
25 39
26 39
27 39
28 39
29 40
30 40
31 40
32 40
33 41
34 41
35 41
36 41
37 41
38 41
39 41
40 41
41 41
42 41
43 42
44 42
45 42
46 42
47 43
48 43
49 43
50 43
51 44
52 44
53 44
54 44
55 44
56 44
57 44
58 45
59 45
60 45
61 45
62 45
63 45
64 45
65 45
66 46
67 46
68 47
69 48
70 48
71 48
72 48
73 49
74 49
75 49
76 50
77 51
78 53
79 53
80 54
81 54
82 55
83 55
84 56
85 57
86 57
87 59
88 59
89 59
90 59
91 63
92 64
93 64
94 65
95 66
96 67
97 68
98 70
99 70
100 72
101 89
102 4365
103 4395
104 4404
105 4414
106 4424
107 4433
108 4464
109 4500
110 4511
111 4533
112 4612
113 4678
114 4707
115 4789
116 4839
117 4856
118 4902
119 4968
120 5096
};
\addplot+[color=red, mark=none]  table {
1 36
2 36
3 36
4 37
5 37
6 37
7 38
8 38
9 38
10 38
11 38
12 38
13 39
14 39
15 39
16 39
17 39
18 39
19 39
20 39
21 39
22 40
23 40
24 40
25 40
26 40
27 40
28 40
29 40
30 40
31 41
32 41
33 41
34 41
35 41
36 41
37 41
38 41
39 42
40 42
41 42
42 42
43 42
44 43
45 43
46 43
47 43
48 43
49 43
50 44
51 44
52 44
53 44
54 44
55 44
56 45
57 45
58 45
59 46
60 46
61 46
62 46
63 46
64 47
65 47
66 47
67 47
68 47
69 47
70 47
71 48
72 48
73 49
74 49
75 50
76 50
77 51
78 51
79 52
80 53
81 54
82 55
83 57
84 57
85 58
86 60
87 60
88 61
89 62
90 63
91 64
92 66
93 67
94 69
95 69
96 70
97 72
98 72
99 73
100 74
101 90
102 5437
103 5440
104 5446
105 5460
106 5470
107 5486
108 5488
109 5496
110 5539
111 5542
112 5569
113 5578
114 5784
115 5832
116 5900
117 6053
118 6054
119 6228
120 6581
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated27_1000_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Total facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 2787000
120 2787000
};
\addplot+[color=green, mark=none] table {
1 2357002
2 2363002
3 2363002
4 2363002
5 2365002
6 2366002
7 2368002
8 2369002
9 2371002
10 2375002
11 2375002
12 2375002
13 2375002
14 2375002
15 2375002
16 2375002
17 2375002
18 2375002
19 2375002
20 2375002
21 2375002
22 2375002
23 2375002
24 2375002
25 2376003
26 2377002
27 2377002
28 2377002
29 2377002
30 2377002
31 2377002
32 2378002
33 2378002
34 2378002
35 2378002
36 2378002
37 2378002
38 2378002
39 2378002
40 2378003
41 2378003
42 2378003
43 2379003
44 2380002
45 2380002
46 2380002
47 2380002
48 2380002
49 2380002
50 2380003
51 2381002
52 2381002
53 2381003
54 2382002
55 2382002
56 2382003
57 2386004
58 2387004
59 2394003
60 2396003
61 2397003
62 2997003
63 3002002
64 3007003
65 3010002
66 3012002
67 3012004
68 3015002
69 3015003
70 3016003
71 3020003
72 3021003
73 3024004
74 3024005
75 3025003
76 3027003
77 3028003
78 3029003
79 3029003
80 3029003
81 3032005
82 3036003
83 3037003
84 3039002
85 3040005
86 3041002
87 3043003
88 3045003
89 3046002
90 3049002
91 3049003
92 3050002
93 3050003
94 3051002
95 3053002
96 3054003
97 3056002
98 3056003
99 3056004
100 3058002
101 3058004
102 3059002
103 3060002
104 3061003
105 3070002
106 3075003
107 3076003
108 3077003
109 3672003
110 3686003
111 3690002
112 3697003
113 3699002
114 3703004
115 3714002
116 3723003
117 3733003
118 3736003
119 3738004
120 5104002
};
\addplot+[color=blue, mark=none]  table {
1 4000
2 4000
3 4000
4 4000
5 4000
6 4000
7 4000
8 4000
9 4000
10 4000
11 4000
12 4000
13 4000
14 4000
15 4000
16 4000
17 5000
18 5000
19 5000
20 5000
21 5000
22 6000
23 6000
24 6000
25 6000
26 6000
27 6000
28 6000
29 7000
30 7000
31 7000
32 7000
33 7000
34 7000
35 7000
36 8000
37 8000
38 8000
39 8000
40 8000
41 8000
42 9000
43 9000
44 9000
45 9000
46 9000
47 9000
48 10000
49 10000
50 10000
51 11000
52 11000
53 11000
54 12000
55 12000
56 12000
57 12000
58 12000
59 12000
60 12000
61 12000
62 12000
63 13000
64 13000
65 13000
66 14000
67 14000
68 15000
69 15000
70 15000
71 15000
72 16000
73 16000
74 17000
75 17000
76 17000
77 18000
78 18000
79 19000
80 20000
81 21000
82 21000
83 22000
84 22000
85 22000
86 23000
87 23000
88 23000
89 24000
90 25000
91 26000
92 27000
93 31000
94 32000
95 32000
96 34000
97 38000
98 39000
99 39000
100 40000
101 61000
102 2768000
103 2768000
104 2768000
105 2769000
106 2769000
107 2769000
108 2769000
109 2769000
110 2769000
111 2769000
112 2769000
113 2769000
114 2769000
115 2769000
116 2769000
117 2769000
118 2769000
119 2769000
120 2769000
};
\addplot+[color=red, mark=none]  table {
1 4002
2 4002
3 4002
4 4002
5 4002
6 4002
7 4002
8 4002
9 4002
10 4002
11 4002
12 4002
13 4002
14 4002
15 4002
16 4002
17 5002
18 5002
19 5002
20 5002
21 5002
22 6002
23 6003
24 7002
25 7002
26 7002
27 7002
28 7002
29 8002
30 8002
31 8002
32 8002
33 8002
34 8002
35 8002
36 8002
37 8002
38 8003
39 8003
40 9002
41 9002
42 9003
43 10002
44 11002
45 11002
46 11002
47 11002
48 11002
49 11002
50 11003
51 12002
52 12002
53 12002
54 13002
55 13002
56 13002
57 13002
58 13003
59 13003
60 13003
61 13003
62 14002
63 14002
64 14002
65 14003
66 14003
67 15002
68 15002
69 15002
70 15003
71 15003
72 17003
73 18002
74 18003
75 19004
76 20002
77 20003
78 21002
79 21002
80 21002
81 21002
82 21003
83 21004
84 25003
85 26003
86 27003
87 27003
88 27004
89 28004
90 30003
91 31003
92 33003
93 35003
94 38003
95 38004
96 40003
97 40005
98 41003
99 43005
100 46003
101 55003
102 2985002
103 2988003
104 2989002
105 2989003
106 2989003
107 2990002
108 2991002
109 2992003
110 2994003
111 2994003
112 2997003
113 3005003
114 3009003
115 3012003
116 3012003
117 3664002
118 3670003
119 3674004
120 3687004
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated27_1000_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Useful facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 999000
120 999000
};
\addplot+[color=green, mark=none] table {
1 406000
2 406000
3 406000
4 406000
5 406000
6 406000
7 406000
8 406000
9 406000
10 406000
11 406000
12 406000
13 406000
14 406000
15 406000
16 406000
17 406000
18 406000
19 406000
20 407000
21 407000
22 407000
23 407000
24 407000
25 407000
26 407000
27 407000
28 407000
29 407000
30 407000
31 407000
32 407000
33 407000
34 407000
35 407000
36 408000
37 408000
38 408000
39 408000
40 408000
41 408000
42 408000
43 408000
44 408000
45 408000
46 408000
47 408000
48 408000
49 408000
50 408000
51 408000
52 408000
53 408000
54 409000
55 409000
56 409000
57 409000
58 409000
59 409000
60 409000
61 410000
62 410000
63 410000
64 411000
65 411000
66 412000
67 412000
68 412000
69 413000
70 413000
71 413000
72 415000
73 415000
74 415000
75 415000
76 416000
77 416000
78 416000
79 416000
80 416000
81 417000
82 417000
83 417000
84 417000
85 418000
86 420000
87 420000
88 420000
89 421000
90 421000
91 421000
92 422000
93 423000
94 423000
95 423000
96 424000
97 424000
98 424000
99 425000
100 425000
101 426000
102 426000
103 426000
104 427000
105 427000
106 427000
107 429000
108 429000
109 430000
110 430000
111 431000
112 431000
113 432000
114 432000
115 433000
116 434000
117 437000
118 437000
119 439000
120 500000
};
\addplot+[color=blue, mark=none]  table {
1 3000
2 3000
3 3000
4 3000
5 3000
6 3000
7 3000
8 3000
9 3000
10 3000
11 3000
12 3000
13 3000
14 3000
15 3000
16 3000
17 3000
18 3000
19 3000
20 3000
21 3000
22 4000
23 4000
24 5000
25 5000
26 5000
27 5000
28 5000
29 5000
30 5000
31 5000
32 5000
33 5000
34 5000
35 5000
36 5000
37 6000
38 6000
39 6000
40 6000
41 6000
42 6000
43 7000
44 7000
45 7000
46 7000
47 7000
48 7000
49 7000
50 7000
51 7000
52 7000
53 7000
54 7000
55 8000
56 8000
57 9000
58 9000
59 9000
60 9000
61 9000
62 9000
63 9000
64 9000
65 9000
66 9000
67 9000
68 10000
69 10000
70 11000
71 11000
72 11000
73 12000
74 12000
75 12000
76 13000
77 13000
78 13000
79 15000
80 16000
81 16000
82 16000
83 16000
84 17000
85 17000
86 17000
87 18000
88 18000
89 19000
90 19000
91 20000
92 21000
93 23000
94 23000
95 27000
96 27000
97 28000
98 29000
99 31000
100 31000
101 48000
102 836000
103 836000
104 836000
105 837000
106 837000
107 837000
108 837000
109 837000
110 837000
111 837000
112 837000
113 837000
114 837000
115 837000
116 837000
117 837000
118 837000
119 837000
120 837000
};
\addplot+[color=red, mark=none]  table {
1 3000
2 3000
3 3000
4 3000
5 3000
6 3000
7 3000
8 3000
9 3000
10 3000
11 3000
12 3000
13 3000
14 3000
15 3000
16 3000
17 3000
18 3000
19 3000
20 3000
21 3000
22 3000
23 4000
24 4000
25 5000
26 5000
27 5000
28 5000
29 5000
30 5000
31 5000
32 5000
33 5000
34 5000
35 5000
36 5000
37 5000
38 6000
39 6000
40 6000
41 6000
42 6000
43 6000
44 6000
45 7000
46 7000
47 7000
48 7000
49 7000
50 7000
51 7000
52 7000
53 7000
54 7000
55 7000
56 7000
57 7000
58 8000
59 8000
60 8000
61 8000
62 8000
63 8000
64 8000
65 8000
66 9000
67 9000
68 9000
69 9000
70 9000
71 9000
72 9000
73 10000
74 10000
75 11000
76 11000
77 11000
78 11000
79 11000
80 12000
81 13000
82 13000
83 13000
84 14000
85 15000
86 16000
87 16000
88 16000
89 18000
90 18000
91 18000
92 19000
93 20000
94 21000
95 22000
96 23000
97 23000
98 23000
99 24000
100 26000
101 31000
102 382000
103 383000
104 384000
105 385000
106 385000
107 385000
108 386000
109 387000
110 388000
111 389000
112 389000
113 391000
114 396000
115 400000
116 401000
117 403000
118 404000
119 405000
120 416000
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated27_50000_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge \#Rules},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 2005
120 2005
};
\addplot+[color=green, mark=none] table {
1 3506
2 3508
3 3509
4 3514
5 3516
6 3517
7 3518
8 3518
9 3519
10 3519
11 3520
12 3520
13 3521
14 3521
15 3521
16 3521
17 3521
18 3522
19 3522
20 3522
21 3522
22 3522
23 3522
24 3522
25 3523
26 3523
27 3523
28 3523
29 3523
30 3523
31 3523
32 3523
33 3524
34 3524
35 3524
36 3525
37 3525
38 3525
39 3525
40 3525
41 3525
42 3525
43 3525
44 3525
45 3525
46 3526
47 3526
48 3526
49 3526
50 3527
51 3527
52 3527
53 3527
54 3527
55 3527
56 3527
57 3527
58 3527
59 3527
60 3527
61 3528
62 3528
63 3528
64 3528
65 3528
66 3528
67 3528
68 3528
69 3528
70 3528
71 3528
72 3528
73 3529
74 3529
75 3529
76 3529
77 3529
78 3529
79 3529
80 3529
81 3529
82 3529
83 3529
84 3529
85 3529
86 3529
87 3529
88 3529
89 3529
90 3529
91 3529
92 3529
93 3529
94 3529
95 3529
96 3529
97 3529
98 3530
99 3530
100 3530
101 3530
102 3530
103 3530
104 3530
105 3530
106 3530
107 3530
108 3530
109 3530
110 3530
111 3530
112 3530
113 3531
114 3531
115 3531
116 3531
117 3531
118 3531
119 3532
120 3532
};
\addplot+[color=blue, mark=none]  table {
1 4
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 7
23 8
24 9
25 9
26 9
27 9
28 9
29 9
30 9
31 9
32 9
33 9
34 9
35 9
36 11
37 11
38 11
39 11
40 12
41 12
42 12
43 12
44 12
45 12
46 12
47 12
48 14
49 14
50 14
51 14
52 14
53 14
54 14
55 14
56 15
57 15
58 15
59 16
60 16
61 17
62 17
63 18
64 18
65 18
66 19
67 19
68 19
69 19
70 20
71 20
72 20
73 21
74 21
75 23
76 24
77 24
78 25
79 27
80 29
81 30
82 31
83 31
84 32
85 32
86 33
87 35
88 36
89 37
90 40
91 41
92 43
93 48
94 50
95 54
96 54
97 56
98 56
99 59
100 60
101 95
102 1801
103 1801
104 1801
105 1801
106 1801
107 1801
108 1801
109 1801
110 1801
111 1801
112 1801
113 1804
114 1804
115 1805
116 1805
117 1805
118 1807
119 1807
120 1807
};
\addplot+[color=red, mark=none]  table {
1 6
2 6
3 6
4 6
5 6
6 6
7 6
8 6
9 6
10 6
11 6
12 6
13 6
14 8
15 8
16 8
17 8
18 8
19 8
20 8
21 8
22 10
23 11
24 11
25 11
26 11
27 12
28 12
29 12
30 12
31 12
32 12
33 12
34 12
35 12
36 14
37 14
38 14
39 14
40 14
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 17
49 17
50 18
51 18
52 18
53 18
54 18
55 18
56 19
57 19
58 19
59 20
60 20
61 20
62 21
63 22
64 23
65 23
66 23
67 23
68 23
69 24
70 24
71 24
72 25
73 26
74 27
75 29
76 31
77 32
78 32
79 35
80 36
81 37
82 38
83 40
84 40
85 42
86 42
87 43
88 45
89 48
90 52
91 52
92 54
93 60
94 61
95 65
96 68
97 70
98 71
99 72
100 75
101 114
102 3212
103 3212
104 3213
105 3214
106 3214
107 3215
108 3216
109 3216
110 3217
111 3217
112 3219
113 3219
114 3220
115 3221
116 3221
117 3221
118 3222
119 3223
120 3223
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated27_50000_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge Time in ms},
    xmin=0,
    xmax=120,
    ymax=1000000,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 397359
120 397359
};
\addplot+[color=green, mark=none] table {
1 265600
2 265774
3 266382
4 266979
5 267035
6 267112
7 267135
8 267237
9 267396
10 267400
11 267484
12 267678
13 267832
14 268123
15 268166
16 268324
17 268354
18 268462
19 268634
20 268706
21 268710
22 268887
23 268962
24 269241
25 269364
26 269584
27 269685
28 269703
29 269727
30 269789
31 269892
32 269951
33 270133
34 270334
35 270360
36 270399
37 270430
38 270495
39 270727
40 270728
41 270965
42 271159
43 271402
44 271436
45 271694
46 271815
47 272354
48 273112
49 273548
50 274154
51 274622
52 275147
53 275644
54 275678
55 277280
56 278204
57 279516
58 280222
59 281118
60 295031
61 295455
62 296189
63 296431
64 296875
65 297062
66 297377
67 297575
68 298071
69 299913
70 300420
71 300668
72 301375
73 301591
74 301957
75 302231
76 302601
77 302775
78 302943
79 304678
80 305808
81 307853
82 308000
83 308059
84 309499
85 309867
86 309966
87 311077
88 311102
89 312147
90 313640
91 314421
92 315049
93 315583
94 315758
95 316387
96 317244
97 320549
98 321931
99 322047
100 323604
101 324352
102 324954
103 325520
104 325856
105 326419
106 327609
107 332253
108 333813
109 337898
110 340258
111 341597
112 362149
113 363262
114 366328
115 374353
116 375297
117 378548
118 378640
119 379253
120 448892
};
\addplot+[color=blue, mark=none]  table {
1 67
2 91
3 93
4 93
5 94
6 94
7 94
8 95
9 95
10 96
11 96
12 97
13 98
14 107
15 109
16 110
17 121
18 123
19 124
20 125
21 125
22 126
23 130
24 130
25 131
26 139
27 140
28 148
29 152
30 155
31 155
32 157
33 158
34 159
35 162
36 174
37 179
38 183
39 183
40 183
41 190
42 193
43 194
44 199
45 200
46 203
47 209
48 210
49 218
50 221
51 221
52 222
53 239
54 241
55 242
56 246
57 248
58 251
59 251
60 259
61 262
62 272
63 274
64 277
65 287
66 292
67 316
68 325
69 340
70 346
71 352
72 353
73 358
74 367
75 368
76 375
77 383
78 387
79 391
80 431
81 436
82 478
83 512
84 524
85 553
86 580
87 580
88 582
89 587
90 588
91 641
92 667
93 917
94 920
95 937
96 964
97 994
98 1122
99 1135
100 1160
101 2107
102 240702
103 241069
104 242368
105 243249
106 243297
107 243723
108 244076
109 245180
110 245495
111 246146
112 246517
113 248463
114 249582
115 249615
116 250324
117 252387
118 252601
119 255104
120 281570
};
\addplot+[color=red, mark=none]  table {
1 96
2 99
3 99
4 99
5 100
6 100
7 100
8 100
9 100
10 101
11 101
12 101
13 103
14 112
15 114
16 114
17 127
18 129
19 131
20 133
21 133
22 139
23 143
24 143
25 159
26 163
27 165
28 174
29 180
30 182
31 183
32 184
33 184
34 185
35 185
36 185
37 187
38 190
39 192
40 206
41 206
42 216
43 225
44 230
45 238
46 239
47 242
48 246
49 247
50 250
51 256
52 256
53 259
54 263
55 266
56 276
57 280
58 284
59 284
60 284
61 287
62 290
63 295
64 309
65 313
66 334
67 343
68 344
69 351
70 359
71 359
72 362
73 375
74 421
75 431
76 436
77 446
78 457
79 459
80 475
81 489
82 496
83 509
84 579
85 584
86 599
87 665
88 668
89 706
90 869
91 958
92 962
93 1019
94 1060
95 1069
96 1145
97 1170
98 1256
99 1273
100 1325
101 1729
102 282457
103 282717
104 283645
105 284403
106 284729
107 286034
108 287553
109 287968
110 288751
111 288838
112 294148
113 296385
114 303193
115 306102
116 318589
117 319748
118 321122
119 321863
120 325115
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated27_50000_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Total facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 139350000
120 139350000
};
\addplot+[color=green, mark=none] table {
1 117850002
2 118150002
3 118150002
4 118150002
5 118250002
6 118300002
7 118400002
8 118450002
9 118550002
10 118750002
11 118750002
12 118750002
13 118750002
14 118750002
15 118750002
16 118750002
17 118750002
18 118750002
19 118750002
20 118750002
21 118750002
22 118750002
23 118750002
24 118750002
25 118800003
26 118850002
27 118850002
28 118850002
29 118850002
30 118850002
31 118850002
32 118900002
33 118900002
34 118900002
35 118900002
36 118900002
37 118900002
38 118900002
39 118900002
40 118900003
41 118900003
42 118900003
43 118950003
44 119000002
45 119000002
46 119000002
47 119000002
48 119000002
49 119000002
50 119000003
51 119050002
52 119050002
53 119050003
54 119100002
55 119100002
56 119100003
57 119300004
58 119350004
59 119700003
60 119800003
61 119850003
62 149850003
63 150100002
64 150350003
65 150500002
66 150600002
67 150600004
68 150750002
69 150750003
70 150800003
71 151000003
72 151050003
73 151200004
74 151200005
75 151250003
76 151350003
77 151400003
78 151450003
79 151450003
80 151450003
81 151600005
82 151800003
83 151850003
84 151950002
85 152000005
86 152050002
87 152150003
88 152250003
89 152300002
90 152450002
91 152450003
92 152500002
93 152500003
94 152550002
95 152650002
96 152700003
97 152800002
98 152800003
99 152800004
100 152900002
101 152900004
102 152950002
103 153000002
104 153050003
105 153500002
106 153750003
107 153800003
108 153850003
109 183600003
110 184300003
111 184500002
112 184850003
113 184950002
114 185150004
115 185700002
116 186150003
117 186650003
118 186800003
119 186900004
120 255200002
};
\addplot+[color=blue, mark=none]  table {
1 200000
2 200000
3 200000
4 200000
5 200000
6 200000
7 200000
8 200000
9 200000
10 200000
11 200000
12 200000
13 200000
14 200000
15 200000
16 200000
17 250000
18 250000
19 250000
20 250000
21 250000
22 300000
23 300000
24 300000
25 300000
26 300000
27 300000
28 300000
29 350000
30 350000
31 350000
32 350000
33 350000
34 350000
35 350000
36 400000
37 400000
38 400000
39 400000
40 400000
41 400000
42 450000
43 450000
44 450000
45 450000
46 450000
47 450000
48 500000
49 500000
50 500000
51 550000
52 550000
53 550000
54 600000
55 600000
56 600000
57 600000
58 600000
59 600000
60 600000
61 600000
62 600000
63 650000
64 650000
65 650000
66 700000
67 700000
68 750000
69 750000
70 750000
71 750000
72 800000
73 800000
74 850000
75 850000
76 850000
77 900000
78 900000
79 950000
80 1000000
81 1050000
82 1050000
83 1100000
84 1100000
85 1100000
86 1150000
87 1150000
88 1150000
89 1200000
90 1250000
91 1300000
92 1350000
93 1550000
94 1600000
95 1600000
96 1700000
97 1900000
98 1950000
99 1950000
100 2000000
101 3050000
102 138400000
103 138400000
104 138400000
105 138450000
106 138450000
107 138450000
108 138450000
109 138450000
110 138450000
111 138450000
112 138450000
113 138450000
114 138450000
115 138450000
116 138450000
117 138450000
118 138450000
119 138450000
120 138450000
};
\addplot+[color=red, mark=none]  table {
1 200002
2 200002
3 200002
4 200002
5 200002
6 200002
7 200002
8 200002
9 200002
10 200002
11 200002
12 200002
13 200002
14 200002
15 200002
16 200002
17 250002
18 250002
19 250002
20 250002
21 250002
22 300002
23 300003
24 350002
25 350002
26 350002
27 350002
28 350002
29 400002
30 400002
31 400002
32 400002
33 400002
34 400002
35 400002
36 400002
37 400002
38 400003
39 400003
40 450002
41 450002
42 450003
43 500002
44 550002
45 550002
46 550002
47 550002
48 550002
49 550002
50 550003
51 600002
52 600002
53 600002
54 650002
55 650002
56 650002
57 650002
58 650003
59 650003
60 650003
61 650003
62 700002
63 700002
64 700002
65 700003
66 700003
67 750002
68 750002
69 750002
70 750003
71 750003
72 850003
73 900002
74 900003
75 950004
76 1000002
77 1000003
78 1050002
79 1050002
80 1050002
81 1050002
82 1050003
83 1050004
84 1250003
85 1300003
86 1350003
87 1350003
88 1350004
89 1400004
90 1500003
91 1550003
92 1650003
93 1750003
94 1900003
95 1900004
96 2000003
97 2000005
98 2050003
99 2150005
100 2300003
101 2750003
102 149250002
103 149400003
104 149450002
105 149450003
106 149450003
107 149500002
108 149550002
109 149600003
110 149700003
111 149700003
112 149850003
113 150250003
114 150450003
115 150600003
116 150600003
117 183200002
118 183500003
119 183700004
120 184350004
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated27_50000_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Useful facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 49950000
120 49950000
};
\addplot+[color=green, mark=none] table {
1 20300000
2 20300000
3 20300000
4 20300000
5 20300000
6 20300000
7 20300000
8 20300000
9 20300000
10 20300000
11 20300000
12 20300000
13 20300000
14 20300000
15 20300000
16 20300000
17 20300000
18 20300000
19 20300000
20 20350000
21 20350000
22 20350000
23 20350000
24 20350000
25 20350000
26 20350000
27 20350000
28 20350000
29 20350000
30 20350000
31 20350000
32 20350000
33 20350000
34 20350000
35 20350000
36 20400000
37 20400000
38 20400000
39 20400000
40 20400000
41 20400000
42 20400000
43 20400000
44 20400000
45 20400000
46 20400000
47 20400000
48 20400000
49 20400000
50 20400000
51 20400000
52 20400000
53 20400000
54 20450000
55 20450000
56 20450000
57 20450000
58 20450000
59 20450000
60 20450000
61 20500000
62 20500000
63 20500000
64 20550000
65 20550000
66 20600000
67 20600000
68 20600000
69 20650000
70 20650000
71 20650000
72 20750000
73 20750000
74 20750000
75 20750000
76 20800000
77 20800000
78 20800000
79 20800000
80 20800000
81 20850000
82 20850000
83 20850000
84 20850000
85 20900000
86 21000000
87 21000000
88 21000000
89 21050000
90 21050000
91 21050000
92 21100000
93 21150000
94 21150000
95 21150000
96 21200000
97 21200000
98 21200000
99 21250000
100 21250000
101 21300000
102 21300000
103 21300000
104 21350000
105 21350000
106 21350000
107 21450000
108 21450000
109 21500000
110 21500000
111 21550000
112 21550000
113 21600000
114 21600000
115 21650000
116 21700000
117 21850000
118 21850000
119 21950000
120 25000000
};
\addplot+[color=blue, mark=none]  table {
1 150000
2 150000
3 150000
4 150000
5 150000
6 150000
7 150000
8 150000
9 150000
10 150000
11 150000
12 150000
13 150000
14 150000
15 150000
16 150000
17 150000
18 150000
19 150000
20 150000
21 150000
22 200000
23 200000
24 250000
25 250000
26 250000
27 250000
28 250000
29 250000
30 250000
31 250000
32 250000
33 250000
34 250000
35 250000
36 250000
37 300000
38 300000
39 300000
40 300000
41 300000
42 300000
43 350000
44 350000
45 350000
46 350000
47 350000
48 350000
49 350000
50 350000
51 350000
52 350000
53 350000
54 350000
55 400000
56 400000
57 450000
58 450000
59 450000
60 450000
61 450000
62 450000
63 450000
64 450000
65 450000
66 450000
67 450000
68 500000
69 500000
70 550000
71 550000
72 550000
73 600000
74 600000
75 600000
76 650000
77 650000
78 650000
79 750000
80 800000
81 800000
82 800000
83 800000
84 850000
85 850000
86 850000
87 900000
88 900000
89 950000
90 950000
91 1000000
92 1050000
93 1150000
94 1150000
95 1350000
96 1350000
97 1400000
98 1450000
99 1550000
100 1550000
101 2400000
102 41800000
103 41800000
104 41800000
105 41850000
106 41850000
107 41850000
108 41850000
109 41850000
110 41850000
111 41850000
112 41850000
113 41850000
114 41850000
115 41850000
116 41850000
117 41850000
118 41850000
119 41850000
120 41850000
};
\addplot+[color=red, mark=none]  table {
1 150000
2 150000
3 150000
4 150000
5 150000
6 150000
7 150000
8 150000
9 150000
10 150000
11 150000
12 150000
13 150000
14 150000
15 150000
16 150000
17 150000
18 150000
19 150000
20 150000
21 150000
22 150000
23 200000
24 200000
25 250000
26 250000
27 250000
28 250000
29 250000
30 250000
31 250000
32 250000
33 250000
34 250000
35 250000
36 250000
37 250000
38 300000
39 300000
40 300000
41 300000
42 300000
43 300000
44 300000
45 350000
46 350000
47 350000
48 350000
49 350000
50 350000
51 350000
52 350000
53 350000
54 350000
55 350000
56 350000
57 350000
58 400000
59 400000
60 400000
61 400000
62 400000
63 400000
64 400000
65 400000
66 450000
67 450000
68 450000
69 450000
70 450000
71 450000
72 450000
73 500000
74 500000
75 550000
76 550000
77 550000
78 550000
79 550000
80 600000
81 650000
82 650000
83 650000
84 700000
85 750000
86 800000
87 800000
88 800000
89 900000
90 900000
91 900000
92 950000
93 1000000
94 1050000
95 1100000
96 1150000
97 1150000
98 1150000
99 1200000
100 1300000
101 1550000
102 19100000
103 19150000
104 19200000
105 19250000
106 19250000
107 19250000
108 19300000
109 19350000
110 19400000
111 19450000
112 19450000
113 19550000
114 19800000
115 20000000
116 20050000
117 20150000
118 20200000
119 20250000
120 20800000
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated28_10000_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge \#Rules},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 1568
120 1568
};
\addplot+[color=green, mark=none] table {
1 2561
2 2561
3 2561
4 2564
5 2564
6 2565
7 2567
8 2567
9 2568
10 2568
11 2569
12 2570
13 2570
14 2570
15 2571
16 2571
17 2571
18 2572
19 2572
20 2572
21 2572
22 2572
23 2572
24 2574
25 2574
26 2574
27 2574
28 2574
29 2575
30 2575
31 2575
32 2575
33 2575
34 2575
35 2575
36 2575
37 2575
38 2575
39 2575
40 2575
41 2576
42 2576
43 2576
44 2576
45 2576
46 2576
47 2576
48 2576
49 2576
50 2576
51 2577
52 2577
53 2577
54 2577
55 2577
56 2577
57 2577
58 2577
59 2577
60 2577
61 2577
62 2577
63 2577
64 2577
65 2577
66 2577
67 2577
68 2577
69 2577
70 2577
71 2577
72 2577
73 2577
74 2577
75 2577
76 2577
77 2577
78 2577
79 2577
80 2577
81 2577
82 2577
83 2577
84 2577
85 2578
86 2578
87 2578
88 2578
89 2578
90 2578
91 2578
92 2578
93 2578
94 2578
95 2578
96 2578
97 2578
98 2578
99 2578
100 2578
101 2578
102 2578
103 2578
104 2578
105 2578
106 2578
107 2578
108 2578
109 2578
110 2578
111 2578
112 2578
113 2578
114 2578
115 2578
116 2578
117 2579
118 2579
119 2579
120 2579
};
\addplot+[color=blue, mark=none]  table {
1 4
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 6
12 6
13 6
14 6
15 6
16 6
17 7
18 9
19 9
20 9
21 9
22 9
23 9
24 9
25 9
26 9
27 9
28 9
29 9
30 9
31 9
32 9
33 9
34 10
35 11
36 11
37 11
38 11
39 11
40 11
41 12
42 12
43 12
44 12
45 12
46 12
47 12
48 12
49 12
50 12
51 12
52 12
53 12
54 12
55 12
56 12
57 12
58 12
59 12
60 12
61 12
62 13
63 14
64 14
65 14
66 14
67 14
68 14
69 14
70 14
71 14
72 15
73 15
74 16
75 16
76 16
77 16
78 17
79 17
80 17
81 17
82 17
83 17
84 17
85 17
86 17
87 18
88 18
89 18
90 18
91 19
92 19
93 19
94 20
95 20
96 20
97 21
98 21
99 22
100 25
101 27
102 29
103 31
104 35
105 35
106 36
107 37
108 38
109 38
110 43
111 43
112 46
113 57
114 81
115 1409
116 1409
117 1409
118 1409
119 1410
120 1415
};
\addplot+[color=red, mark=none]  table {
1 6
2 6
3 6
4 6
5 6
6 6
7 6
8 6
9 6
10 6
11 8
12 8
13 8
14 8
15 8
16 8
17 10
18 11
19 11
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 12
30 12
31 12
32 12
33 12
34 13
35 14
36 14
37 14
38 14
39 14
40 14
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 16
50 16
51 16
52 16
53 16
54 16
55 16
56 16
57 16
58 16
59 16
60 16
61 16
62 16
63 17
64 17
65 18
66 18
67 18
68 18
69 18
70 18
71 18
72 19
73 20
74 20
75 20
76 20
77 20
78 20
79 20
80 20
81 21
82 21
83 21
84 21
85 21
86 21
87 21
88 22
89 22
90 23
91 23
92 23
93 23
94 25
95 25
96 25
97 26
98 27
99 27
100 32
101 35
102 36
103 39
104 44
105 45
106 46
107 47
108 48
109 49
110 54
111 55
112 55
113 68
114 97
115 2371
116 2373
117 2381
118 2381
119 2382
120 2415
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated28_10000_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge Time in ms},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 55001
120 55001
};
\addplot+[color=green, mark=none] table {
1 56417
2 56437
3 56485
4 56495
5 56505
6 56581
7 56626
8 56626
9 56653
10 56656
11 56659
12 56667
13 56698
14 56742
15 56764
16 56767
17 56772
18 56791
19 56803
20 56816
21 56830
22 56850
23 56881
24 56914
25 56927
26 56942
27 56944
28 56944
29 56949
30 56993
31 56997
32 57001
33 57016
34 57024
35 57042
36 57045
37 57046
38 57066
39 57081
40 57081
41 57092
42 57098
43 57115
44 57117
45 57122
46 57169
47 57171
48 57176
49 57186
50 57195
51 57196
52 57219
53 57220
54 57236
55 57238
56 57244
57 57248
58 57253
59 57268
60 57283
61 57308
62 57333
63 57343
64 57362
65 57364
66 57380
67 57421
68 57422
69 57427
70 57446
71 57458
72 57485
73 57509
74 57516
75 57546
76 57586
77 57622
78 57649
79 57655
80 57655
81 57778
82 57873
83 57941
84 57992
85 58026
86 58028
87 58186
88 58198
89 58300
90 58419
91 58553
92 58698
93 58922
94 59289
95 59310
96 59315
97 60010
98 61348
99 61467
100 61938
101 62186
102 62196
103 62358
104 62362
105 62410
106 62426
107 62582
108 63083
109 63172
110 63319
111 65346
112 65899
113 66091
114 66696
115 67062
116 67681
117 68626
118 69474
119 70565
120 73203
};
\addplot+[color=blue, mark=none]  table {
1 40
2 41
3 41
4 42
5 42
6 43
7 43
8 44
9 44
10 44
11 49
12 50
13 51
14 52
15 55
16 56
17 57
18 59
19 61
20 62
21 64
22 65
23 65
24 66
25 66
26 66
27 67
28 67
29 67
30 67
31 67
32 67
33 68
34 69
35 69
36 70
37 70
38 71
39 71
40 71
41 71
42 71
43 72
44 72
45 72
46 72
47 72
48 72
49 73
50 73
51 73
52 74
53 74
54 75
55 76
56 76
57 77
58 77
59 78
60 78
61 79
62 79
63 79
64 81
65 81
66 82
67 82
68 82
69 83
70 84
71 84
72 86
73 87
74 88
75 89
76 90
77 90
78 90
79 90
80 91
81 91
82 92
83 93
84 94
85 94
86 95
87 95
88 96
89 97
90 97
91 99
92 100
93 102
94 108
95 111
96 122
97 125
98 130
99 134
100 135
101 135
102 136
103 137
104 140
105 145
106 147
107 154
108 161
109 163
110 175
111 206
112 211
113 241
114 294
115 45321
116 45522
117 45920
118 46086
119 51256
120 51665
};
\addplot+[color=red, mark=none]  table {
1 40
2 42
3 43
4 45
5 45
6 46
7 47
8 47
9 48
10 48
11 51
12 52
13 52
14 52
15 56
16 59
17 64
18 66
19 68
20 69
21 71
22 71
23 71
24 71
25 71
26 71
27 72
28 72
29 72
30 72
31 73
32 74
33 74
34 74
35 76
36 76
37 77
38 78
39 79
40 80
41 81
42 81
43 82
44 82
45 83
46 83
47 84
48 84
49 85
50 85
51 85
52 85
53 86
54 86
55 86
56 86
57 87
58 87
59 89
60 89
61 89
62 90
63 90
64 91
65 92
66 92
67 92
68 94
69 94
70 94
71 95
72 96
73 97
74 97
75 97
76 98
77 99
78 100
79 101
80 102
81 105
82 105
83 106
84 108
85 108
86 109
87 112
88 113
89 114
90 116
91 118
92 119
93 120
94 122
95 129
96 135
97 141
98 147
99 147
100 153
101 155
102 157
103 162
104 168
105 169
106 170
107 171
108 180
109 209
110 222
111 267
112 277
113 291
114 292
115 47350
116 47419
117 48047
118 48208
119 48425
120 60177
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated28_10000_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            xtick pos=left,
            ylabel={\huge \#Total facts},
            xmin=0,
            xmax=120,
            ymax=50000000,
            xtick={1,20,40,60,80,100,120},
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=black, mark=none] table {
                0 30810000
                120 30810000
            };
        \addplot+[color=green, mark=none] table {
                1 23940002
                2 23960003
                3 23980002
                4 24000002
                5 24010002
                6 24020003
                7 24060002
                8 24060003
                9 24070003
                10 24080002
                11 24080003
                12 24090002
                13 24090002
                14 24100002
                15 24110002
                16 24110002
                17 24120002
                18 24120002
                19 24120002
                20 24120002
                21 24120003
                22 24130003
                23 24140002
                24 24160003
                25 24170003
                26 24180003
                27 24200002
                28 24200002
                29 24200002
                30 24200002
                31 24200002
                32 24200002
                33 24200002
                34 24200002
                35 24200002
                36 24200002
                37 24200002
                38 24200002
                39 24200002
                40 24200002
                41 24200002
                42 24220002
                43 24220002
                44 24230002
                45 24230002
                46 24230002
                47 24230002
                48 24230002
                49 24230002
                50 24230002
                51 24230002
                52 24230002
                53 24230002
                54 24230002
                55 24230002
                56 24230002
                57 24230002
                58 24240002
                59 24250002
                60 24250002
                61 24250002
                62 24250002
                63 24250002
                64 24250002
                65 24250002
                66 24250002
                67 24250002
                68 24250002
                69 24250002
                70 24250002
                71 24250002
                72 24250002
                73 24250002
                74 24250002
                75 24250002
                76 24250002
                77 24250002
                78 24250002
                79 24250002
                80 24250002
                81 24250002
                82 24250002
                83 24250002
                84 24250002
                85 24250003
                86 24260002
                87 24260002
                88 24260002
                89 24260002
                90 24260002
                91 24260002
                92 24260003
                93 24270002
                94 24270002
                95 24280002
                96 24280002
                97 24360002
                98 24370002
                99 24370002
                100 24380003
                101 24390002
                102 24390002
                103 24420003
                104 24450004
                105 29280003
                106 29290003
                107 29320002
                108 29400004
                109 29490004
                110 29530002
                111 29530002
                112 29550002
                113 29560003
                114 29560004
                115 29580004
                116 29580004
                117 29600002
                118 29610002
                119 29760003
                120 35210003
            };
        \addplot+[color=blue, mark=none]  table {
                1 40000
                2 40000
                3 40000
                4 40000
                5 40000
                6 40000
                7 40000
                8 40000
                9 40000
                10 40000
                11 40000
                12 40000
                13 40000
                14 40000
                15 50000
                16 50000
                17 60000
                18 60000
                19 60000
                20 70000
                21 70000
                22 70000
                23 70000
                24 70000
                25 70000
                26 70000
                27 70000
                28 70000
                29 70000
                30 70000
                31 80000
                32 80000
                33 80000
                34 80000
                35 80000
                36 90000
                37 90000
                38 90000
                39 90000
                40 90000
                41 90000
                42 90000
                43 90000
                44 90000
                45 90000
                46 90000
                47 90000
                48 90000
                49 90000
                50 90000
                51 90000
                52 90000
                53 90000
                54 90000
                55 90000
                56 90000
                57 90000
                58 90000
                59 90000
                60 90000
                61 100000
                62 100000
                63 100000
                64 100000
                65 100000
                66 100000
                67 100000
                68 110000
                69 110000
                70 110000
                71 110000
                72 110000
                73 120000
                74 120000
                75 120000
                76 120000
                77 130000
                78 130000
                79 130000
                80 130000
                81 130000
                82 130000
                83 130000
                84 140000
                85 140000
                86 140000
                87 140000
                88 150000
                89 150000
                90 150000
                91 150000
                92 160000
                93 170000
                94 170000
                95 170000
                96 170000
                97 190000
                98 190000
                99 210000
                100 210000
                101 210000
                102 210000
                103 220000
                104 220000
                105 230000
                106 230000
                107 240000
                108 240000
                109 280000
                110 300000
                111 330000
                112 380000
                113 440000
                114 550000
                115 27830000
                116 27830000
                117 27830000
                118 27840000
                119 27840000
                120 29450000
            };
        \addplot+[color=red, mark=none]  table {
                1 40002
                2 40002
                3 40002
                4 40002
                5 40002
                6 40002
                7 40002
                8 40002
                9 40002
                10 40002
                11 40002
                12 40002
                13 40002
                14 40002
                15 50002
                16 50002
                17 70002
                18 70002
                19 70002
                20 80002
                21 80002
                22 80002
                23 80002
                24 80002
                25 80002
                26 80002
                27 80002
                28 80002
                29 80002
                30 80002
                31 80002
                32 80002
                33 90002
                34 90002
                35 90002
                36 90002
                37 100002
                38 100003
                39 110002
                40 110002
                41 110002
                42 110002
                43 110002
                44 110002
                45 110002
                46 110002
                47 110002
                48 110002
                49 110002
                50 110002
                51 110002
                52 110002
                53 110002
                54 110002
                55 110002
                56 110002
                57 110002
                58 110002
                59 110002
                60 110002
                61 110002
                62 110002
                63 120002
                64 120002
                65 120002
                66 120002
                67 120002
                68 120002
                69 120003
                70 130002
                71 130002
                72 130002
                73 130002
                74 130002
                75 130002
                76 130002
                77 130003
                78 140002
                79 140002
                80 140002
                81 150002
                82 150003
                83 160002
                84 160002
                85 160002
                86 160002
                87 160002
                88 160002
                89 160003
                90 170002
                91 170002
                92 170002
                93 170002
                94 170002
                95 170003
                96 170003
                97 190003
                98 200002
                99 200002
                100 210003
                101 230003
                102 240002
                103 250003
                104 260003
                105 280003
                106 290003
                107 300003
                108 300004
                109 310003
                110 370003
                111 420004
                112 430004
                113 530004
                114 550004
                115 22600002
                116 22600002
                117 22680004
                118 22780003
                119 23050004
                120 29380003
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_generated28_10000_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Useful facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 8250000
120 8250000
};
\addplot+[color=green, mark=none] table {
1 3330000
2 3330000
3 3330000
4 3330000
5 3330000
6 3330000
7 3330000
8 3330000
9 3330000
10 3330000
11 3330000
12 3330000
13 3330000
14 3330000
15 3330000
16 3330000
17 3340000
18 3340000
19 3340000
20 3340000
21 3340000
22 3340000
23 3340000
24 3340000
25 3340000
26 3340000
27 3340000
28 3340000
29 3340000
30 3340000
31 3340000
32 3340000
33 3340000
34 3340000
35 3340000
36 3340000
37 3340000
38 3340000
39 3340000
40 3340000
41 3350000
42 3350000
43 3350000
44 3350000
45 3350000
46 3350000
47 3350000
48 3350000
49 3350000
50 3350000
51 3350000
52 3350000
53 3350000
54 3350000
55 3350000
56 3350000
57 3350000
58 3350000
59 3350000
60 3350000
61 3350000
62 3350000
63 3350000
64 3350000
65 3350000
66 3350000
67 3350000
68 3350000
69 3350000
70 3350000
71 3350000
72 3350000
73 3350000
74 3350000
75 3350000
76 3350000
77 3350000
78 3350000
79 3350000
80 3350000
81 3350000
82 3350000
83 3350000
84 3350000
85 3350000
86 3350000
87 3360000
88 3360000
89 3360000
90 3360000
91 3360000
92 3360000
93 3360000
94 3360000
95 3360000
96 3360000
97 3370000
98 3380000
99 3390000
100 3390000
101 3390000
102 3400000
103 3410000
104 3410000
105 3410000
106 3420000
107 3420000
108 3430000
109 3440000
110 3440000
111 3530000
112 3530000
113 3540000
114 3550000
115 3560000
116 3570000
117 3580000
118 3580000
119 3590000
120 3620000
};
\addplot+[color=blue, mark=none]  table {
1 30000
2 30000
3 30000
4 30000
5 30000
6 30000
7 30000
8 30000
9 30000
10 30000
11 30000
12 30000
13 30000
14 30000
15 30000
16 30000
17 50000
18 50000
19 50000
20 50000
21 50000
22 50000
23 50000
24 50000
25 50000
26 50000
27 50000
28 50000
29 50000
30 50000
31 50000
32 50000
33 50000
34 50000
35 50000
36 50000
37 60000
38 60000
39 70000
40 70000
41 70000
42 70000
43 70000
44 70000
45 70000
46 70000
47 70000
48 70000
49 70000
50 70000
51 70000
52 70000
53 70000
54 70000
55 70000
56 70000
57 70000
58 70000
59 70000
60 70000
61 70000
62 70000
63 70000
64 70000
65 70000
66 70000
67 70000
68 70000
69 70000
70 70000
71 70000
72 70000
73 70000
74 80000
75 80000
76 90000
77 90000
78 90000
79 90000
80 90000
81 90000
82 90000
83 90000
84 90000
85 90000
86 90000
87 90000
88 90000
89 100000
90 100000
91 100000
92 110000
93 110000
94 110000
95 110000
96 110000
97 110000
98 120000
99 120000
100 130000
101 140000
102 150000
103 170000
104 180000
105 180000
106 180000
107 180000
108 190000
109 210000
110 210000
111 240000
112 250000
113 300000
114 390000
115 6900000
116 6900000
117 6900000
118 6910000
119 6910000
120 6910000
};
\addplot+[color=red, mark=none]  table {
1 30000
2 30000
3 30000
4 30000
5 30000
6 30000
7 30000
8 30000
9 30000
10 30000
11 30000
12 30000
13 30000
14 30000
15 30000
16 30000
17 50000
18 50000
19 50000
20 50000
21 50000
22 50000
23 50000
24 50000
25 50000
26 50000
27 50000
28 50000
29 50000
30 50000
31 50000
32 50000
33 50000
34 50000
35 50000
36 50000
37 60000
38 60000
39 60000
40 60000
41 60000
42 70000
43 70000
44 70000
45 70000
46 70000
47 70000
48 70000
49 70000
50 70000
51 70000
52 70000
53 70000
54 70000
55 70000
56 70000
57 70000
58 70000
59 70000
60 70000
61 70000
62 70000
63 70000
64 70000
65 70000
66 70000
67 70000
68 70000
69 70000
70 70000
71 70000
72 70000
73 70000
74 70000
75 70000
76 70000
77 70000
78 80000
79 80000
80 80000
81 80000
82 80000
83 80000
84 80000
85 80000
86 80000
87 80000
88 90000
89 90000
90 90000
91 90000
92 90000
93 90000
94 90000
95 90000
96 100000
97 100000
98 100000
99 110000
100 110000
101 110000
102 120000
103 140000
104 160000
105 170000
106 170000
107 180000
108 180000
109 180000
110 210000
111 220000
112 220000
113 260000
114 270000
115 3220000
116 3220000
117 3280000
118 3310000
119 3320000
120 3410000
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated28_1000_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge \#Rules},
    xmin=0,
    xmax=120,
    ymax=10000,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 1568
120 1568
};
\addplot+[color=green, mark=none] table {
1 2561
2 2561
3 2561
4 2564
5 2564
6 2565
7 2567
8 2567
9 2568
10 2568
11 2569
12 2570
13 2570
14 2570
15 2571
16 2571
17 2571
18 2572
19 2572
20 2572
21 2572
22 2572
23 2572
24 2574
25 2574
26 2574
27 2574
28 2574
29 2575
30 2575
31 2575
32 2575
33 2575
34 2575
35 2575
36 2575
37 2575
38 2575
39 2575
40 2575
41 2576
42 2576
43 2576
44 2576
45 2576
46 2576
47 2576
48 2576
49 2576
50 2576
51 2577
52 2577
53 2577
54 2577
55 2577
56 2577
57 2577
58 2577
59 2577
60 2577
61 2577
62 2577
63 2577
64 2577
65 2577
66 2577
67 2577
68 2577
69 2577
70 2577
71 2577
72 2577
73 2577
74 2577
75 2577
76 2577
77 2577
78 2577
79 2577
80 2577
81 2577
82 2577
83 2577
84 2577
85 2578
86 2578
87 2578
88 2578
89 2578
90 2578
91 2578
92 2578
93 2578
94 2578
95 2578
96 2578
97 2578
98 2578
99 2578
100 2578
101 2578
102 2578
103 2578
104 2578
105 2578
106 2578
107 2578
108 2578
109 2578
110 2578
111 2578
112 2578
113 2578
114 2578
115 2578
116 2578
117 2579
118 2579
119 2579
120 2579
};
\addplot+[color=blue, mark=none]  table {
1 4
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 6
12 6
13 6
14 6
15 6
16 6
17 7
18 9
19 9
20 9
21 9
22 9
23 9
24 9
25 9
26 9
27 9
28 9
29 9
30 9
31 9
32 9
33 9
34 10
35 11
36 11
37 11
38 11
39 11
40 11
41 12
42 12
43 12
44 12
45 12
46 12
47 12
48 12
49 12
50 12
51 12
52 12
53 12
54 12
55 12
56 12
57 12
58 12
59 12
60 12
61 12
62 13
63 14
64 14
65 14
66 14
67 14
68 14
69 14
70 14
71 14
72 15
73 15
74 16
75 16
76 16
77 16
78 17
79 17
80 17
81 17
82 17
83 17
84 17
85 17
86 17
87 18
88 18
89 18
90 18
91 19
92 19
93 19
94 20
95 20
96 20
97 21
98 21
99 22
100 25
101 27
102 29
103 31
104 35
105 35
106 36
107 37
108 38
109 38
110 43
111 43
112 46
113 57
114 81
115 1409
116 1409
117 1409
118 1409
119 1410
120 1415
};
\addplot+[color=red, mark=none]  table {
1 6
2 6
3 6
4 6
5 6
6 6
7 6
8 6
9 6
10 6
11 8
12 8
13 8
14 8
15 8
16 8
17 10
18 11
19 11
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 12
30 12
31 12
32 12
33 12
34 13
35 14
36 14
37 14
38 14
39 14
40 14
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 16
50 16
51 16
52 16
53 16
54 16
55 16
56 16
57 16
58 16
59 16
60 16
61 16
62 16
63 17
64 17
65 18
66 18
67 18
68 18
69 18
70 18
71 18
72 19
73 20
74 20
75 20
76 20
77 20
78 20
79 20
80 20
81 21
82 21
83 21
84 21
85 21
86 21
87 21
88 22
89 22
90 23
91 23
92 23
93 23
94 25
95 25
96 25
97 26
98 27
99 27
100 32
101 35
102 36
103 39
104 44
105 45
106 46
107 47
108 48
109 49
110 54
111 55
112 55
113 68
114 97
115 2371
116 2373
117 2381
118 2381
119 2382
120 2415
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated28_1000_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge Time in ms},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 3915
120 3915
};
\addplot+[color=green, mark=none] table {
1 4312
2 4321
3 4322
4 4325
5 4326
6 4327
7 4330
8 4332
9 4339
10 4339
11 4340
12 4340
13 4341
14 4343
15 4344
16 4347
17 4348
18 4351
19 4351
20 4353
21 4354
22 4355
23 4356
24 4356
25 4357
26 4357
27 4357
28 4360
29 4360
30 4361
31 4365
32 4365
33 4365
34 4367
35 4369
36 4369
37 4369
38 4370
39 4370
40 4371
41 4372
42 4373
43 4373
44 4373
45 4374
46 4375
47 4375
48 4375
49 4376
50 4376
51 4376
52 4376
53 4376
54 4377
55 4378
56 4379
57 4381
58 4381
59 4381
60 4382
61 4382
62 4382
63 4382
64 4383
65 4386
66 4387
67 4388
68 4392
69 4392
70 4393
71 4394
72 4396
73 4397
74 4397
75 4398
76 4398
77 4402
78 4402
79 4403
80 4404
81 4411
82 4416
83 4424
84 4431
85 4435
86 4438
87 4441
88 4453
89 4453
90 4465
91 4478
92 4502
93 4502
94 4508
95 4511
96 4512
97 4520
98 4531
99 4531
100 4532
101 4538
102 4540
103 4581
104 5012
105 5027
106 5032
107 5061
108 5093
109 5101
110 5101
111 5103
112 5129
113 5144
114 5164
115 5165
116 5177
117 5186
118 5232
119 5234
120 5413
};
\addplot+[color=blue, mark=none]  table {
1 24
2 24
3 24
4 24
5 25
6 25
7 25
8 25
9 26
10 26
11 26
12 26
13 26
14 26
15 27
16 27
17 27
18 27
19 27
20 27
21 27
22 27
23 27
24 27
25 27
26 28
27 28
28 28
29 28
30 28
31 28
32 28
33 28
34 28
35 28
36 28
37 28
38 28
39 28
40 28
41 28
42 28
43 28
44 29
45 29
46 29
47 29
48 29
49 29
50 29
51 29
52 29
53 29
54 29
55 29
56 29
57 29
58 29
59 29
60 29
61 30
62 30
63 30
64 30
65 30
66 30
67 30
68 30
69 30
70 31
71 31
72 31
73 31
74 32
75 32
76 32
77 32
78 33
79 33
80 33
81 33
82 33
83 33
84 34
85 34
86 34
87 34
88 34
89 34
90 35
91 35
92 35
93 35
94 36
95 37
96 37
97 38
98 40
99 42
100 43
101 43
102 43
103 43
104 44
105 44
106 44
107 45
108 45
109 47
110 47
111 53
112 58
113 59
114 68
115 3276
116 3312
117 3320
118 3334
119 3511
120 3849
};
\addplot+[color=red, mark=none]  table {
1 25
2 25
3 25
4 25
5 26
6 26
7 26
8 26
9 26
10 26
11 26
12 27
13 27
14 27
15 27
16 27
17 27
18 27
19 27
20 28
21 28
22 28
23 28
24 29
25 29
26 29
27 29
28 29
29 29
30 29
31 29
32 30
33 30
34 30
35 30
36 30
37 30
38 30
39 30
40 30
41 31
42 31
43 31
44 31
45 31
46 31
47 31
48 31
49 31
50 31
51 31
52 31
53 31
54 32
55 32
56 32
57 32
58 32
59 32
60 32
61 32
62 32
63 32
64 32
65 32
66 32
67 32
68 33
69 33
70 33
71 33
72 33
73 33
74 34
75 34
76 34
77 35
78 35
79 35
80 36
81 36
82 36
83 36
84 36
85 36
86 36
87 36
88 36
89 37
90 37
91 37
92 38
93 39
94 40
95 40
96 40
97 40
98 43
99 43
100 43
101 44
102 47
103 47
104 47
105 49
106 50
107 50
108 51
109 54
110 55
111 56
112 62
113 64
114 67
115 3739
116 3740
117 3774
118 3855
119 4022
120 5121
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated28_1000_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            xtick pos=left,
            ylabel={\huge \#Total facts},
            xmin=0,
            xmax=120,
            ymax=10000000,
            xtick={1,20,40,60,80,100,120},
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=black, mark=none] table {
                0 3081000
                120 3081000
            };
        \addplot+[color=green, mark=none] table {
                1 2394002
                2 2396003
                3 2398002
                4 2400002
                5 2401002
                6 2402003
                7 2406002
                8 2406003
                9 2407003
                10 2408002
                11 2408003
                12 2409002
                13 2409002
                14 2410002
                15 2411002
                16 2411002
                17 2412002
                18 2412002
                19 2412002
                20 2412002
                21 2412003
                22 2413003
                23 2414002
                24 2416003
                25 2417003
                26 2418003
                27 2420002
                28 2420002
                29 2420002
                30 2420002
                31 2420002
                32 2420002
                33 2420002
                34 2420002
                35 2420002
                36 2420002
                37 2420002
                38 2420002
                39 2420002
                40 2420002
                41 2420002
                42 2422002
                43 2422002
                44 2423002
                45 2423002
                46 2423002
                47 2423002
                48 2423002
                49 2423002
                50 2423002
                51 2423002
                52 2423002
                53 2423002
                54 2423002
                55 2423002
                56 2423002
                57 2423002
                58 2424002
                59 2425002
                60 2425002
                61 2425002
                62 2425002
                63 2425002
                64 2425002
                65 2425002
                66 2425002
                67 2425002
                68 2425002
                69 2425002
                70 2425002
                71 2425002
                72 2425002
                73 2425002
                74 2425002
                75 2425002
                76 2425002
                77 2425002
                78 2425002
                79 2425002
                80 2425002
                81 2425002
                82 2425002
                83 2425002
                84 2425002
                85 2425003
                86 2426002
                87 2426002
                88 2426002
                89 2426002
                90 2426002
                91 2426002
                92 2426003
                93 2427002
                94 2427002
                95 2428002
                96 2428002
                97 2436002
                98 2437002
                99 2437002
                100 2438003
                101 2439002
                102 2439002
                103 2442003
                104 2445004
                105 2928003
                106 2929003
                107 2932002
                108 2940004
                109 2949004
                110 2953002
                111 2953002
                112 2955002
                113 2956003
                114 2956004
                115 2958004
                116 2958004
                117 2960002
                118 2961002
                119 2976003
                120 3521003
            };
        \addplot+[color=blue, mark=none]  table {
                1 4000
                2 4000
                3 4000
                4 4000
                5 4000
                6 4000
                7 4000
                8 4000
                9 4000
                10 4000
                11 4000
                12 4000
                13 4000
                14 4000
                15 5000
                16 5000
                17 6000
                18 6000
                19 6000
                20 7000
                21 7000
                22 7000
                23 7000
                24 7000
                25 7000
                26 7000
                27 7000
                28 7000
                29 7000
                30 7000
                31 8000
                32 8000
                33 8000
                34 8000
                35 8000
                36 9000
                37 9000
                38 9000
                39 9000
                40 9000
                41 9000
                42 9000
                43 9000
                44 9000
                45 9000
                46 9000
                47 9000
                48 9000
                49 9000
                50 9000
                51 9000
                52 9000
                53 9000
                54 9000
                55 9000
                56 9000
                57 9000
                58 9000
                59 9000
                60 9000
                61 10000
                62 10000
                63 10000
                64 10000
                65 10000
                66 10000
                67 10000
                68 11000
                69 11000
                70 11000
                71 11000
                72 11000
                73 12000
                74 12000
                75 12000
                76 12000
                77 13000
                78 13000
                79 13000
                80 13000
                81 13000
                82 13000
                83 13000
                84 14000
                85 14000
                86 14000
                87 14000
                88 15000
                89 15000
                90 15000
                91 15000
                92 16000
                93 17000
                94 17000
                95 17000
                96 17000
                97 19000
                98 19000
                99 21000
                100 21000
                101 21000
                102 21000
                103 22000
                104 22000
                105 23000
                106 23000
                107 24000
                108 24000
                109 28000
                110 30000
                111 33000
                112 38000
                113 44000
                114 55000
                115 2783000
                116 2783000
                117 2783000
                118 2784000
                119 2784000
                120 2945000
            };
        \addplot+[color=red, mark=none]  table {
                1 4002
                2 4002
                3 4002
                4 4002
                5 4002
                6 4002
                7 4002
                8 4002
                9 4002
                10 4002
                11 4002
                12 4002
                13 4002
                14 4002
                15 5002
                16 5002
                17 7002
                18 7002
                19 7002
                20 8002
                21 8002
                22 8002
                23 8002
                24 8002
                25 8002
                26 8002
                27 8002
                28 8002
                29 8002
                30 8002
                31 8002
                32 8002
                33 9002
                34 9002
                35 9002
                36 9002
                37 10002
                38 10003
                39 11002
                40 11002
                41 11002
                42 11002
                43 11002
                44 11002
                45 11002
                46 11002
                47 11002
                48 11002
                49 11002
                50 11002
                51 11002
                52 11002
                53 11002
                54 11002
                55 11002
                56 11002
                57 11002
                58 11002
                59 11002
                60 11002
                61 11002
                62 11002
                63 12002
                64 12002
                65 12002
                66 12002
                67 12002
                68 12002
                69 12003
                70 13002
                71 13002
                72 13002
                73 13002
                74 13002
                75 13002
                76 13002
                77 13003
                78 14002
                79 14002
                80 14002
                81 15002
                82 15003
                83 16002
                84 16002
                85 16002
                86 16002
                87 16002
                88 16002
                89 16003
                90 17002
                91 17002
                92 17002
                93 17002
                94 17002
                95 17003
                96 17003
                97 19003
                98 20002
                99 20002
                100 21003
                101 23003
                102 24002
                103 25003
                104 26003
                105 28003
                106 29003
                107 30003
                108 30004
                109 31003
                110 37003
                111 42004
                112 43004
                113 53004
                114 55004
                115 2260002
                116 2260002
                117 2268004
                118 2278003
                119 2305004
                120 2938003
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_generated28_1000_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Useful facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 825000
120 825000
};
\addplot+[color=green, mark=none] table {
1 333000
2 333000
3 333000
4 333000
5 333000
6 333000
7 333000
8 333000
9 333000
10 333000
11 333000
12 333000
13 333000
14 333000
15 333000
16 333000
17 334000
18 334000
19 334000
20 334000
21 334000
22 334000
23 334000
24 334000
25 334000
26 334000
27 334000
28 334000
29 334000
30 334000
31 334000
32 334000
33 334000
34 334000
35 334000
36 334000
37 334000
38 334000
39 334000
40 334000
41 335000
42 335000
43 335000
44 335000
45 335000
46 335000
47 335000
48 335000
49 335000
50 335000
51 335000
52 335000
53 335000
54 335000
55 335000
56 335000
57 335000
58 335000
59 335000
60 335000
61 335000
62 335000
63 335000
64 335000
65 335000
66 335000
67 335000
68 335000
69 335000
70 335000
71 335000
72 335000
73 335000
74 335000
75 335000
76 335000
77 335000
78 335000
79 335000
80 335000
81 335000
82 335000
83 335000
84 335000
85 335000
86 335000
87 336000
88 336000
89 336000
90 336000
91 336000
92 336000
93 336000
94 336000
95 336000
96 336000
97 337000
98 338000
99 339000
100 339000
101 339000
102 340000
103 341000
104 341000
105 341000
106 342000
107 342000
108 343000
109 344000
110 344000
111 353000
112 353000
113 354000
114 355000
115 356000
116 357000
117 358000
118 358000
119 359000
120 362000
};
\addplot+[color=blue, mark=none]  table {
1 3000
2 3000
3 3000
4 3000
5 3000
6 3000
7 3000
8 3000
9 3000
10 3000
11 3000
12 3000
13 3000
14 3000
15 3000
16 3000
17 5000
18 5000
19 5000
20 5000
21 5000
22 5000
23 5000
24 5000
25 5000
26 5000
27 5000
28 5000
29 5000
30 5000
31 5000
32 5000
33 5000
34 5000
35 5000
36 5000
37 6000
38 6000
39 7000
40 7000
41 7000
42 7000
43 7000
44 7000
45 7000
46 7000
47 7000
48 7000
49 7000
50 7000
51 7000
52 7000
53 7000
54 7000
55 7000
56 7000
57 7000
58 7000
59 7000
60 7000
61 7000
62 7000
63 7000
64 7000
65 7000
66 7000
67 7000
68 7000
69 7000
70 7000
71 7000
72 7000
73 7000
74 8000
75 8000
76 9000
77 9000
78 9000
79 9000
80 9000
81 9000
82 9000
83 9000
84 9000
85 9000
86 9000
87 9000
88 9000
89 10000
90 10000
91 10000
92 11000
93 11000
94 11000
95 11000
96 11000
97 11000
98 12000
99 12000
100 13000
101 14000
102 15000
103 17000
104 18000
105 18000
106 18000
107 18000
108 19000
109 21000
110 21000
111 24000
112 25000
113 30000
114 39000
115 690000
116 690000
117 690000
118 691000
119 691000
120 691000
};
\addplot+[color=red, mark=none]  table {
1 3000
2 3000
3 3000
4 3000
5 3000
6 3000
7 3000
8 3000
9 3000
10 3000
11 3000
12 3000
13 3000
14 3000
15 3000
16 3000
17 5000
18 5000
19 5000
20 5000
21 5000
22 5000
23 5000
24 5000
25 5000
26 5000
27 5000
28 5000
29 5000
30 5000
31 5000
32 5000
33 5000
34 5000
35 5000
36 5000
37 6000
38 6000
39 6000
40 6000
41 6000
42 7000
43 7000
44 7000
45 7000
46 7000
47 7000
48 7000
49 7000
50 7000
51 7000
52 7000
53 7000
54 7000
55 7000
56 7000
57 7000
58 7000
59 7000
60 7000
61 7000
62 7000
63 7000
64 7000
65 7000
66 7000
67 7000
68 7000
69 7000
70 7000
71 7000
72 7000
73 7000
74 7000
75 7000
76 7000
77 7000
78 8000
79 8000
80 8000
81 8000
82 8000
83 8000
84 8000
85 8000
86 8000
87 8000
88 9000
89 9000
90 9000
91 9000
92 9000
93 9000
94 9000
95 9000
96 10000
97 10000
98 10000
99 11000
100 11000
101 11000
102 12000
103 14000
104 16000
105 17000
106 17000
107 18000
108 18000
109 18000
110 21000
111 22000
112 22000
113 26000
114 27000
115 322000
116 322000
117 328000
118 331000
119 332000
120 341000
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated28_50000_rules.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge \#Rules},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 1568
120 1568
};
\addplot+[color=green, mark=none] table {
1 2561
2 2561
3 2561
4 2564
5 2564
6 2565
7 2567
8 2567
9 2568
10 2568
11 2569
12 2570
13 2570
14 2570
15 2571
16 2571
17 2571
18 2572
19 2572
20 2572
21 2572
22 2572
23 2572
24 2574
25 2574
26 2574
27 2574
28 2574
29 2575
30 2575
31 2575
32 2575
33 2575
34 2575
35 2575
36 2575
37 2575
38 2575
39 2575
40 2575
41 2576
42 2576
43 2576
44 2576
45 2576
46 2576
47 2576
48 2576
49 2576
50 2576
51 2577
52 2577
53 2577
54 2577
55 2577
56 2577
57 2577
58 2577
59 2577
60 2577
61 2577
62 2577
63 2577
64 2577
65 2577
66 2577
67 2577
68 2577
69 2577
70 2577
71 2577
72 2577
73 2577
74 2577
75 2577
76 2577
77 2577
78 2577
79 2577
80 2577
81 2577
82 2577
83 2577
84 2577
85 2578
86 2578
87 2578
88 2578
89 2578
90 2578
91 2578
92 2578
93 2578
94 2578
95 2578
96 2578
97 2578
98 2578
99 2578
100 2578
101 2578
102 2578
103 2578
104 2578
105 2578
106 2578
107 2578
108 2578
109 2578
110 2578
111 2578
112 2578
113 2578
114 2578
115 2578
116 2578
117 2579
118 2579
119 2579
120 2579
};
\addplot+[color=blue, mark=none]  table {
1 4
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 6
12 6
13 6
14 6
15 6
16 6
17 7
18 9
19 9
20 9
21 9
22 9
23 9
24 9
25 9
26 9
27 9
28 9
29 9
30 9
31 9
32 9
33 9
34 10
35 11
36 11
37 11
38 11
39 11
40 11
41 12
42 12
43 12
44 12
45 12
46 12
47 12
48 12
49 12
50 12
51 12
52 12
53 12
54 12
55 12
56 12
57 12
58 12
59 12
60 12
61 12
62 13
63 14
64 14
65 14
66 14
67 14
68 14
69 14
70 14
71 14
72 15
73 15
74 16
75 16
76 16
77 16
78 17
79 17
80 17
81 17
82 17
83 17
84 17
85 17
86 17
87 18
88 18
89 18
90 18
91 19
92 19
93 19
94 20
95 20
96 20
97 21
98 21
99 22
100 25
101 27
102 29
103 31
104 35
105 35
106 36
107 37
108 38
109 38
110 43
111 43
112 46
113 57
114 81
115 1409
116 1409
117 1409
118 1409
119 1410
120 1415
};
\addplot+[color=red, mark=none]  table {
1 6
2 6
3 6
4 6
5 6
6 6
7 6
8 6
9 6
10 6
11 8
12 8
13 8
14 8
15 8
16 8
17 10
18 11
19 11
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 12
30 12
31 12
32 12
33 12
34 13
35 14
36 14
37 14
38 14
39 14
40 14
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 16
50 16
51 16
52 16
53 16
54 16
55 16
56 16
57 16
58 16
59 16
60 16
61 16
62 16
63 17
64 17
65 18
66 18
67 18
68 18
69 18
70 18
71 18
72 19
73 20
74 20
75 20
76 20
77 20
78 20
79 20
80 20
81 21
82 21
83 21
84 21
85 21
86 21
87 21
88 22
89 22
90 23
91 23
92 23
93 23
94 25
95 25
96 25
97 26
98 27
99 27
100 32
101 35
102 36
103 39
104 44
105 45
106 46
107 47
108 48
109 49
110 54
111 55
112 55
113 68
114 97
115 2371
116 2373
117 2381
118 2381
119 2382
120 2415
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated28_50000_time.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    ytick pos=left,
    ylabel={\huge Time in ms},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 288050
120 288050
};
\addplot+[color=green, mark=none] table {
1 289709
2 290548
3 290617
4 290790
5 291016
6 291167
7 291193
8 291236
9 291532
10 291711
11 291745
12 291967
13 292201
14 292268
15 292442
16 292581
17 292829
18 292835
19 293035
20 293303
21 293304
22 293371
23 293478
24 293586
25 293687
26 293942
27 294071
28 294106
29 294198
30 294208
31 294343
32 294489
33 294540
34 294641
35 294812
36 294876
37 295126
38 295349
39 295423
40 295491
41 295676
42 295709
43 295855
44 296009
45 296110
46 296127
47 296203
48 296369
49 296386
50 296534
51 296743
52 296797
53 296868
54 296895
55 296910
56 296996
57 297005
58 297140
59 297307
60 297454
61 297500
62 297646
63 297671
64 297689
65 297966
66 298316
67 298316
68 298416
69 298484
70 298570
71 298990
72 299067
73 299268
74 299392
75 299476
76 299506
77 299527
78 299682
79 300195
80 300249
81 300462
82 301120
83 301455
84 301774
85 301921
86 302111
87 302233
88 302516
89 302812
90 303009
91 303864
92 304875
93 305676
94 305682
95 305699
96 307869
97 314786
98 316810
99 316850
100 317314
101 319547
102 319597
103 319762
104 320520
105 320869
106 323083
107 328339
108 330948
109 331857
110 332285
111 333244
112 335190
113 336062
114 337485
115 338495
116 344538
117 347453
118 354471
119 359124
120 370282
};
\addplot+[color=blue, mark=none]  table {
1 82
2 83
3 83
4 83
5 83
6 84
7 85
8 85
9 85
10 87
11 100
12 101
13 102
14 102
15 112
16 114
17 115
18 127
19 136
20 139
21 141
22 143
23 143
24 146
25 146
26 147
27 148
28 149
29 149
30 154
31 155
32 156
33 160
34 166
35 171
36 176
37 177
38 178
39 178
40 178
41 180
42 180
43 180
44 181
45 181
46 181
47 181
48 182
49 183
50 184
51 187
52 188
53 189
54 192
55 192
56 193
57 199
58 199
59 199
60 207
61 211
62 211
63 213
64 214
65 214
66 217
67 217
68 219
69 224
70 224
71 225
72 226
73 230
74 237
75 245
76 250
77 256
78 261
79 264
80 268
81 274
82 280
83 283
84 285
85 289
86 291
87 294
88 294
89 298
90 307
91 309
92 339
93 350
94 402
95 413
96 441
97 470
98 484
99 506
100 511
101 511
102 537
103 542
104 553
105 598
106 630
107 670
108 706
109 777
110 885
111 1080
112 1151
113 1289
114 1716
115 223617
116 224061
117 226332
118 237687
119 238440
120 253216
};
\addplot+[color=red, mark=none]  table {
1 86
2 87
3 88
4 88
5 89
6 89
7 90
8 91
9 91
10 92
11 104
12 104
13 105
14 106
15 119
16 120
17 135
18 145
19 162
20 171
21 172
22 172
23 174
24 174
25 175
26 176
27 176
28 176
29 180
30 180
31 181
32 190
33 191
34 193
35 195
36 195
37 201
38 202
39 212
40 214
41 221
42 224
43 224
44 225
45 225
46 226
47 227
48 228
49 229
50 229
51 229
52 230
53 231
54 232
55 234
56 235
57 243
58 243
59 243
60 247
61 253
62 253
63 254
64 255
65 256
66 264
67 268
68 268
69 270
70 271
71 271
72 271
73 278
74 287
75 290
76 295
77 299
78 316
79 318
80 318
81 329
82 338
83 339
84 342
85 345
86 358
87 360
88 369
89 377
90 381
91 400
92 401
93 416
94 421
95 422
96 458
97 461
98 535
99 549
100 579
101 599
102 610
103 653
104 719
105 775
106 780
107 793
108 850
109 880
110 1005
111 1234
112 1393
113 1611
114 1695
115 242371
116 245183
117 247084
118 249663
119 249998
120 307233
};
\end{axis}
\end{tikzpicture}

==> figures/plot_generated28_50000_total_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
    \pgfplotsset{compat=newest}

    \begin{axis}[
            width=15cm,
            height=15cm,
            enlargelimits=false,
            ymode=log,
            xtick pos=left,
            ylabel={\huge \#Total facts},
            xmin=0,
            xmax=120,
            ymax=500000000,
            xtick={1,20,40,60,80,100,120},
            xtick pos=left,
            xlabel={\huge \#Queries},
            tick label style={font=\huge},
            tick align=outside,
            legend cell align=left,
            legend style={at={(0,1)}, anchor=north west, font=\huge}
        ]
        \addplot+[color=black, mark=none] table {
                0 154050000
                120 154050000
            };
        \addplot+[color=green, mark=none] table {
                1 119700002
                2 119800003
                3 119900002
                4 120000002
                5 120050002
                6 120100003
                7 120300002
                8 120300003
                9 120350003
                10 120400002
                11 120400003
                12 120450002
                13 120450002
                14 120500002
                15 120550002
                16 120550002
                17 120600002
                18 120600002
                19 120600002
                20 120600002
                21 120600003
                22 120650003
                23 120700002
                24 120800003
                25 120850003
                26 120900003
                27 121000002
                28 121000002
                29 121000002
                30 121000002
                31 121000002
                32 121000002
                33 121000002
                34 121000002
                35 121000002
                36 121000002
                37 121000002
                38 121000002
                39 121000002
                40 121000002
                41 121000002
                42 121100002
                43 121100002
                44 121150002
                45 121150002
                46 121150002
                47 121150002
                48 121150002
                49 121150002
                50 121150002
                51 121150002
                52 121150002
                53 121150002
                54 121150002
                55 121150002
                56 121150002
                57 121150002
                58 121200002
                59 121250002
                60 121250002
                61 121250002
                62 121250002
                63 121250002
                64 121250002
                65 121250002
                66 121250002
                67 121250002
                68 121250002
                69 121250002
                70 121250002
                71 121250002
                72 121250002
                73 121250002
                74 121250002
                75 121250002
                76 121250002
                77 121250002
                78 121250002
                79 121250002
                80 121250002
                81 121250002
                82 121250002
                83 121250002
                84 121250002
                85 121250003
                86 121300002
                87 121300002
                88 121300002
                89 121300002
                90 121300002
                91 121300002
                92 121300003
                93 121350002
                94 121350002
                95 121400002
                96 121400002
                97 121800002
                98 121850002
                99 121850002
                100 121900003
                101 121950002
                102 121950002
                103 122100003
                104 122250004
                105 146400003
                106 146450003
                107 146600002
                108 147000004
                109 147450004
                110 147650002
                111 147650002
                112 147750002
                113 147800003
                114 147800004
                115 147900004
                116 147900004
                117 148000002
                118 148050002
                119 148800003
                120 176050003
            };
        \addplot+[color=blue, mark=none]  table {
                1 200000
                2 200000
                3 200000
                4 200000
                5 200000
                6 200000
                7 200000
                8 200000
                9 200000
                10 200000
                11 200000
                12 200000
                13 200000
                14 200000
                15 250000
                16 250000
                17 300000
                18 300000
                19 300000
                20 350000
                21 350000
                22 350000
                23 350000
                24 350000
                25 350000
                26 350000
                27 350000
                28 350000
                29 350000
                30 350000
                31 400000
                32 400000
                33 400000
                34 400000
                35 400000
                36 450000
                37 450000
                38 450000
                39 450000
                40 450000
                41 450000
                42 450000
                43 450000
                44 450000
                45 450000
                46 450000
                47 450000
                48 450000
                49 450000
                50 450000
                51 450000
                52 450000
                53 450000
                54 450000
                55 450000
                56 450000
                57 450000
                58 450000
                59 450000
                60 450000
                61 500000
                62 500000
                63 500000
                64 500000
                65 500000
                66 500000
                67 500000
                68 550000
                69 550000
                70 550000
                71 550000
                72 550000
                73 600000
                74 600000
                75 600000
                76 600000
                77 650000
                78 650000
                79 650000
                80 650000
                81 650000
                82 650000
                83 650000
                84 700000
                85 700000
                86 700000
                87 700000
                88 750000
                89 750000
                90 750000
                91 750000
                92 800000
                93 850000
                94 850000
                95 850000
                96 850000
                97 950000
                98 950000
                99 1050000
                100 1050000
                101 1050000
                102 1050000
                103 1100000
                104 1100000
                105 1150000
                106 1150000
                107 1200000
                108 1200000
                109 1400000
                110 1500000
                111 1650000
                112 1900000
                113 2200000
                114 2750000
                115 139150000
                116 139150000
                117 139150000
                118 139200000
                119 139200000
                120 147250000
            };
        \addplot+[color=red, mark=none]  table {
                1 200002
                2 200002
                3 200002
                4 200002
                5 200002
                6 200002
                7 200002
                8 200002
                9 200002
                10 200002
                11 200002
                12 200002
                13 200002
                14 200002
                15 250002
                16 250002
                17 350002
                18 350002
                19 350002
                20 400002
                21 400002
                22 400002
                23 400002
                24 400002
                25 400002
                26 400002
                27 400002
                28 400002
                29 400002
                30 400002
                31 400002
                32 400002
                33 450002
                34 450002
                35 450002
                36 450002
                37 500002
                38 500003
                39 550002
                40 550002
                41 550002
                42 550002
                43 550002
                44 550002
                45 550002
                46 550002
                47 550002
                48 550002
                49 550002
                50 550002
                51 550002
                52 550002
                53 550002
                54 550002
                55 550002
                56 550002
                57 550002
                58 550002
                59 550002
                60 550002
                61 550002
                62 550002
                63 600002
                64 600002
                65 600002
                66 600002
                67 600002
                68 600002
                69 600003
                70 650002
                71 650002
                72 650002
                73 650002
                74 650002
                75 650002
                76 650002
                77 650003
                78 700002
                79 700002
                80 700002
                81 750002
                82 750003
                83 800002
                84 800002
                85 800002
                86 800002
                87 800002
                88 800002
                89 800003
                90 850002
                91 850002
                92 850002
                93 850002
                94 850002
                95 850003
                96 850003
                97 950003
                98 1000002
                99 1000002
                100 1050003
                101 1150003
                102 1200002
                103 1250003
                104 1300003
                105 1400003
                106 1450003
                107 1500003
                108 1500004
                109 1550003
                110 1850003
                111 2100004
                112 2150004
                113 2650004
                114 2750004
                115 113000002
                116 113000002
                117 113400004
                118 113900003
                119 115250004
                120 146900003
            };
    \end{axis}
\end{tikzpicture}

==> figures/plot_generated28_50000_useful_facts.tex <==
\begin{tikzpicture}[xscale=0.25, yscale=0.20]
\pgfplotsset{compat=newest}

\begin{axis}[
    width=15cm,
    height=15cm,
    enlargelimits=false,
    ymode=log,
    xtick pos=left,
    ylabel={\huge \#Useful facts},
    xmin=0,
    xmax=120,
    xtick={1,20,40,60,80,100,120},
    xtick pos=left,
    xlabel={\huge \#Queries},
    tick label style={font=\huge},
    tick align=outside,
    legend cell align=left,
    legend style={at={(0,1)}, anchor=north west, font=\huge}
]
\addplot+[color=black, mark=none] table {
0 41250000
120 41250000
};
\addplot+[color=green, mark=none] table {
1 16650000
2 16650000
3 16650000
4 16650000
5 16650000
6 16650000
7 16650000
8 16650000
9 16650000
10 16650000
11 16650000
12 16650000
13 16650000
14 16650000
15 16650000
16 16650000
17 16700000
18 16700000
19 16700000
20 16700000
21 16700000
22 16700000
23 16700000
24 16700000
25 16700000
26 16700000
27 16700000
28 16700000
29 16700000
30 16700000
31 16700000
32 16700000
33 16700000
34 16700000
35 16700000
36 16700000
37 16700000
38 16700000
39 16700000
40 16700000
41 16750000
42 16750000
43 16750000
44 16750000
45 16750000
46 16750000
47 16750000
48 16750000
49 16750000
50 16750000
51 16750000
52 16750000
53 16750000
54 16750000
55 16750000
56 16750000
57 16750000
58 16750000
59 16750000
60 16750000
61 16750000
62 16750000
63 16750000
64 16750000
65 16750000
66 16750000
67 16750000
68 16750000
69 16750000
70 16750000
71 16750000
72 16750000
73 16750000
74 16750000
75 16750000
76 16750000
77 16750000
78 16750000
79 16750000
80 16750000
81 16750000
82 16750000
83 16750000
84 16750000
85 16750000
86 16750000
87 16800000
88 16800000
89 16800000
90 16800000
91 16800000
92 16800000
93 16800000
94 16800000
95 16800000
96 16800000
97 16850000
98 16900000
99 16950000
100 16950000
101 16950000
102 17000000
103 17050000
104 17050000
105 17050000
106 17100000
107 17100000
108 17150000
109 17200000
110 17200000
111 17650000
112 17650000
113 17700000
114 17750000
115 17800000
116 17850000
117 17900000
118 17900000
119 17950000
120 18100000
};
\addplot+[color=blue, mark=none]  table {
1 150000
2 150000
3 150000
4 150000
5 150000
6 150000
7 150000
8 150000
9 150000
10 150000
11 150000
12 150000
13 150000
14 150000
15 150000
16 150000
17 250000
18 250000
19 250000
20 250000
21 250000
22 250000
23 250000
24 250000
25 250000
26 250000
27 250000
28 250000
29 250000
30 250000
31 250000
32 250000
33 250000
34 250000
35 250000
36 250000
37 300000
38 300000
39 350000
40 350000
41 350000
42 350000
43 350000
44 350000
45 350000
46 350000
47 350000
48 350000
49 350000
50 350000
51 350000
52 350000
53 350000
54 350000
55 350000
56 350000
57 350000
58 350000
59 350000
60 350000
61 350000
62 350000
63 350000
64 350000
65 350000
66 350000
67 350000
68 350000
69 350000
70 350000
71 350000
72 350000
73 350000
74 400000
75 400000
76 450000
77 450000
78 450000
79 450000
80 450000
81 450000
82 450000
83 450000
84 450000
85 450000
86 450000
87 450000
88 450000
89 500000
90 500000
91 500000
92 550000
93 550000
94 550000
95 550000
96 550000
97 550000
98 600000
99 600000
100 650000
101 700000
102 750000
103 850000
104 900000
105 900000
106 900000
107 900000
108 950000
109 1050000
110 1050000
111 1200000
112 1250000
113 1500000
114 1950000
115 34500000
116 34500000
117 34500000
118 34550000
119 34550000
120 34550000
};
\addplot+[color=red, mark=none]  table {
1 150000
2 150000
3 150000
4 150000
5 150000
6 150000
7 150000
8 150000
9 150000
10 150000
11 150000
12 150000
13 150000
14 150000
15 150000
16 150000
17 250000
18 250000
19 250000
20 250000
21 250000
22 250000
23 250000
24 250000
25 250000
26 250000
27 250000
28 250000
29 250000
30 250000
31 250000
32 250000
33 250000
34 250000
35 250000
36 250000
37 300000
38 300000
39 300000
40 300000
41 300000
42 350000
43 350000
44 350000
45 350000
46 350000
47 350000
48 350000
49 350000
50 350000
51 350000
52 350000
53 350000
54 350000
55 350000
56 350000
57 350000
58 350000
59 350000
60 350000
61 350000
62 350000
63 350000
64 350000
65 350000
66 350000
67 350000
68 350000
69 350000
70 350000
71 350000
72 350000
73 350000
74 350000
75 350000
76 350000
77 350000
78 400000
79 400000
80 400000
81 400000
82 400000
83 400000
84 400000
85 400000
86 400000
87 400000
88 450000
89 450000
90 450000
91 450000
92 450000
93 450000
94 450000
95 450000
96 500000
97 500000
98 500000
99 550000
100 550000
101 550000
102 600000
103 700000
104 800000
105 850000
106 850000
107 900000
108 900000
109 900000
110 1050000
111 1100000
112 1100000
113 1300000
114 1350000
115 16100000
116 16100000
117 16400000
118 16550000
119 16600000
120 17050000
};
\end{axis}
\end{tikzpicture}
